Higher secondary polytopes and regular plabic graphs

Given a configuration $A$ of $n$ points in $\mathbb{R}^{d-1}$, we introduce the higher secondary polytopes $\Sigma_{A,1},\dots, \Sigma_{A,n-d}$, which have the property that $\Sigma_{A,1}$ agrees with the secondary polytope of Gelfand--Kapranov--Zelevinsky, while the Minkowski sum of these polytopes agrees with Billera--Sturmfels' fiber zonotope associated with (a lift of) $A$. In a special case when $d=3$, we refer to our polytopes as higher associahedra. They turn out to be related to the theory of total positivity, specifically, to certain combinatorial objects called plabic graphs, introduced by the second author in his study of the totally positive Grassmannian. We define a subclass of regular plabic graphs and show that they correspond to the vertices of the higher associahedron $\Sigma_{A,k}$, while square moves connecting them correspond to the edges of $\Sigma_{A,k}$. Finally we connect our polytopes to soliton graphs, the contour plots of soliton solutions to the KP equation, which were recently studied by Kodama and the third author. In particular, we confirm their conjecture that when the higher times evolve, soliton graphs change according to the moves for plabic graphs.

==> (inline-0) <==
\begin{tikzpicture}[scale=1.76]
\node[draw, ellipse, black, fill=white, scale=0.75,inner sep=0.5pt] (node1234) at (0.00,2.61) {$1\,2\,3\,4$};
\node[draw, ellipse, black, fill=white, scale=0.75,inner sep=0.5pt] (node1235) at (0.00,1.85) {$1\,2\,3\,5$};
\node[draw, ellipse, black, fill=white, scale=0.75,inner sep=0.5pt] (node1238) at (1.85,1.85) {$1\,2\,3\,8$};
\node[draw, ellipse, black, fill=white, scale=0.75,inner sep=0.5pt] (node1278) at (2.61,-0.00) {$1\,2\,7\,8$};
\node[draw, ellipse, black, fill=white, scale=0.75,inner sep=0.5pt] (node1357) at (0.00,0.00) {$1\,3\,5\,7$};
\node[draw, ellipse, black, fill=white, scale=0.75,inner sep=0.5pt] (node1358) at (0.54,0.54) {$1\,3\,5\,8$};
\node[draw, ellipse, black, fill=white, scale=0.75,inner sep=0.5pt] (node1367) at (0.54,-0.54) {$1\,3\,6\,7$};
\node[draw, ellipse, black, fill=white, scale=0.75,inner sep=0.5pt] (node1378) at (1.85,-0.00) {$1\,3\,7\,8$};
\node[draw, ellipse, black, fill=white, scale=0.75,inner sep=0.5pt] (node1457) at (-0.54,-0.54) {$1\,4\,5\,7$};
\node[draw, ellipse, black, fill=white, scale=0.75,inner sep=0.5pt] (node1567) at (-0.00,-1.85) {$1\,5\,6\,7$};
\node[draw, ellipse, black, fill=white, scale=0.75,inner sep=0.5pt] (node1678) at (1.85,-1.85) {$1\,6\,7\,8$};
\node[draw, ellipse, black, fill=white, scale=0.75,inner sep=0.5pt] (node2345) at (-1.85,1.85) {$2\,3\,4\,5$};
\node[draw, ellipse, black, fill=white, scale=0.75,inner sep=0.5pt] (node2357) at (-0.54,0.54) {$2\,3\,5\,7$};
\node[draw, ellipse, black, fill=white, scale=0.75,inner sep=0.5pt] (node3456) at (-2.61,0.00) {$3\,4\,5\,6$};
\node[draw, ellipse, black, fill=white, scale=0.75,inner sep=0.5pt] (node3457) at (-1.85,0.00) {$3\,4\,5\,7$};
\node[draw, ellipse, black, fill=white, scale=0.75,inner sep=0.5pt] (node4567) at (-1.85,-1.85) {$4\,5\,6\,7$};
\node[draw, ellipse, black, fill=white, scale=0.75,inner sep=0.5pt] (node5678) at (-0.00,-2.61) {$5\,6\,7\,8$};
\coordinate (wnode123n1) at (0.62,2.10);
\fill [opacity=0.2,black] (node1234.center) -- (node1235.center) -- (node2345.center) -- cycle;
\coordinate (bnode12345n1) at (-0.62,2.10);
\fill [opacity=0.2,black] (node1235.center) -- (node1238.center) -- (node1358.center) -- cycle;
\coordinate (bnode12358n1) at (0.80,1.41);
\coordinate (wnode135n1) at (0.18,0.80);
\fill [opacity=0.2,black] (node1235.center) -- (node1357.center) -- (node2357.center) -- cycle;
\coordinate (bnode12357n1) at (-0.18,0.80);
\coordinate (wnode235n1) at (-0.80,1.41);
\fill [opacity=0.2,black] (node1238.center) -- (node1278.center) -- (node1378.center) -- cycle;
\coordinate (bnode12378n1) at (2.10,0.62);
\coordinate (wnode138n1) at (1.41,0.80);
\coordinate (wnode178n1) at (2.10,-0.62);
\fill [opacity=0.2,black] (node1357.center) -- (node1358.center) -- (node1378.center) -- cycle;
\coordinate (bnode13578n1) at (0.80,0.18);
\coordinate (wnode137n1) at (0.80,-0.18);
\fill [opacity=0.2,black] (node1357.center) -- (node1367.center) -- (node1567.center) -- cycle;
\coordinate (bnode13567n1) at (0.18,-0.80);
\coordinate (wnode157n1) at (-0.18,-0.80);
\fill [opacity=0.2,black] (node1357.center) -- (node1457.center) -- (node3457.center) -- cycle;
\coordinate (bnode13457n1) at (-0.80,-0.18);
\coordinate (wnode357n1) at (-0.80,0.18);
\fill [opacity=0.2,black] (node1367.center) -- (node1378.center) -- (node1678.center) -- cycle;
\coordinate (bnode13678n1) at (1.41,-0.80);
\coordinate (wnode167n1) at (0.80,-1.41);
\fill [opacity=0.2,black] (node1457.center) -- (node1567.center) -- (node4567.center) -- cycle;
\coordinate (bnode14567n1) at (-0.80,-1.41);
\coordinate (wnode457n1) at (-1.41,-0.80);
\fill [opacity=0.2,black] (node1567.center) -- (node1678.center) -- (node5678.center) -- cycle;
\coordinate (bnode15678n1) at (0.62,-2.10);
\coordinate (wnode567n1) at (-0.62,-2.10);
\fill [opacity=0.2,black] (node2345.center) -- (node2357.center) -- (node3457.center) -- cycle;
\coordinate (bnode23457n1) at (-1.41,0.80);
\coordinate (wnode345n1) at (-2.10,0.62);
\fill [opacity=0.2,black] (node3456.center) -- (node3457.center) -- (node4567.center) -- cycle;
\coordinate (bnode34567n1) at (-2.10,-0.62);
\draw[line width=0.40mm,black] (node1234) -- (node1235);
\draw[line width=0.40mm,black] (node1234) -- (node1238);
\draw[line width=0.40mm,black] (node1234) -- (node2345);
\draw[line width=0.40mm,black] (node1235) -- (node1234);
\draw[line width=0.40mm,black] (node1235) -- (node1238);
\draw[line width=0.40mm,black] (node1235) -- (node1357);
\draw[line width=0.40mm,black] (node1235) -- (node1358);
\draw[line width=0.40mm,black] (node1235) -- (node2345);
\draw[line width=0.40mm,black] (node1235) -- (node2357);
\draw[line width=0.40mm,black] (node1238) -- (node1234);
\draw[line width=0.40mm,black] (node1238) -- (node1235);
\draw[line width=0.40mm,black] (node1238) -- (node1278);
\draw[line width=0.40mm,black] (node1238) -- (node1358);
\draw[line width=0.40mm,black] (node1238) -- (node1378);
\draw[line width=0.40mm,black] (node1278) -- (node1238);
\draw[line width=0.40mm,black] (node1278) -- (node1378);
\draw[line width=0.40mm,black] (node1278) -- (node1678);
\draw[line width=0.40mm,black] (node1357) -- (node1235);
\draw[line width=0.40mm,black] (node1357) -- (node1358);
\draw[line width=0.40mm,black] (node1357) -- (node1367);
\draw[line width=0.40mm,black] (node1357) -- (node1378);
\draw[line width=0.40mm,black] (node1357) -- (node1457);
\draw[line width=0.40mm,black] (node1357) -- (node1567);
\draw[line width=0.40mm,black] (node1357) -- (node2357);
\draw[line width=0.40mm,black] (node1357) -- (node3457);
\draw[line width=0.40mm,black] (node1358) -- (node1235);
\draw[line width=0.40mm,black] (node1358) -- (node1238);
\draw[line width=0.40mm,black] (node1358) -- (node1357);
\draw[line width=0.40mm,black] (node1358) -- (node1378);
\draw[line width=0.40mm,black] (node1367) -- (node1357);
\draw[line width=0.40mm,black] (node1367) -- (node1378);
\draw[line width=0.40mm,black] (node1367) -- (node1567);
\draw[line width=0.40mm,black] (node1367) -- (node1678);
\draw[line width=0.40mm,black] (node1378) -- (node1238);
\draw[line width=0.40mm,black] (node1378) -- (node1278);
\draw[line width=0.40mm,black] (node1378) -- (node1357);
\draw[line width=0.40mm,black] (node1378) -- (node1358);
\draw[line width=0.40mm,black] (node1378) -- (node1367);
\draw[line width=0.40mm,black] (node1378) -- (node1678);
\draw[line width=0.40mm,black] (node1457) -- (node1357);
\draw[line width=0.40mm,black] (node1457) -- (node1567);
\draw[line width=0.40mm,black] (node1457) -- (node3457);
\draw[line width=0.40mm,black] (node1457) -- (node4567);
\draw[line width=0.40mm,black] (node1567) -- (node1357);
\draw[line width=0.40mm,black] (node1567) -- (node1367);
\draw[line width=0.40mm,black] (node1567) -- (node1457);
\draw[line width=0.40mm,black] (node1567) -- (node1678);
\draw[line width=0.40mm,black] (node1567) -- (node4567);
\draw[line width=0.40mm,black] (node1567) -- (node5678);
\draw[line width=0.40mm,black] (node1678) -- (node1278);
\draw[line width=0.40mm,black] (node1678) -- (node1367);
\draw[line width=0.40mm,black] (node1678) -- (node1378);
\draw[line width=0.40mm,black] (node1678) -- (node1567);
\draw[line width=0.40mm,black] (node1678) -- (node5678);
\draw[line width=0.40mm,black] (node2345) -- (node1234);
\draw[line width=0.40mm,black] (node2345) -- (node1235);
\draw[line width=0.40mm,black] (node2345) -- (node2357);
\draw[line width=0.40mm,black] (node2345) -- (node3456);
\draw[line width=0.40mm,black] (node2345) -- (node3457);
\draw[line width=0.40mm,black] (node2357) -- (node1235);
\draw[line width=0.40mm,black] (node2357) -- (node1357);
\draw[line width=0.40mm,black] (node2357) -- (node2345);
\draw[line width=0.40mm,black] (node2357) -- (node3457);
\draw[line width=0.40mm,black] (node3456) -- (node2345);
\draw[line width=0.40mm,black] (node3456) -- (node3457);
\draw[line width=0.40mm,black] (node3456) -- (node4567);
\draw[line width=0.40mm,black] (node3457) -- (node1357);
\draw[line width=0.40mm,black] (node3457) -- (node1457);
\draw[line width=0.40mm,black] (node3457) -- (node2345);
\draw[line width=0.40mm,black] (node3457) -- (node2357);
\draw[line width=0.40mm,black] (node3457) -- (node3456);
\draw[line width=0.40mm,black] (node3457) -- (node4567);
\draw[line width=0.40mm,black] (node4567) -- (node1457);
\draw[line width=0.40mm,black] (node4567) -- (node1567);
\draw[line width=0.40mm,black] (node4567) -- (node3456);
\draw[line width=0.40mm,black] (node4567) -- (node3457);
\draw[line width=0.40mm,black] (node4567) -- (node5678);
\draw[line width=0.40mm,black] (node5678) -- (node1567);
\draw[line width=0.40mm,black] (node5678) -- (node1678);
\draw[line width=0.40mm,black] (node5678) -- (node4567);
\draw[dashed, line width=1pt,black!70] (-0.00,0.00) circle (2.99);
 \coordinate (bound_8_1 2 3_4) at (1.14,2.76);
 \node[scale=1,color=black] (boundNode4) at (1.26,3.03) {$\boundLabel_{4}$};
 \coordinate (bound_1_2 3 4_5) at (-1.14,2.76);
 \node[scale=1,color=black] (boundNode5) at (-1.26,3.03) {$\boundLabel_{5}$};
 \coordinate (bound_2_3 4 5_6) at (-2.76,1.14);
 \node[scale=1,color=black] (boundNode6) at (-3.03,1.26) {$\boundLabel_{6}$};
 \coordinate (bound_3_4 5 6_7) at (-2.76,-1.14);
 \node[scale=1,color=black] (boundNode7) at (-3.03,-1.26) {$\boundLabel_{7}$};
 \coordinate (bound_4_5 6 7_8) at (-1.14,-2.76);
 \node[scale=1,color=black] (boundNode8) at (-1.26,-3.03) {$\boundLabel_{8}$};
 \coordinate (bound_5_6 7 8_1) at (1.14,-2.76);
 \node[scale=1,color=black] (boundNode1) at (1.26,-3.03) {$\boundLabel_{1}$};
 \coordinate (bound_6_1 7 8_2) at (2.76,-1.14);
 \node[scale=1,color=black] (boundNode2) at (3.03,-1.26) {$\boundLabel_{2}$};
 \coordinate (bound_7_1 2 8_3) at (2.76,1.14);
 \node[scale=1,color=black] (boundNode3) at (3.03,1.26) {$\boundLabel_{3}$};
\coordinate (node123) at (0.62,2.10);
\coordinate (node128) at (2.76,1.14);
\coordinate (node135) at (0.18,0.80);
\coordinate (node137) at (0.80,-0.18);
\coordinate (node138) at (1.41,0.80);
\coordinate (node157) at (-0.18,-0.80);
\coordinate (node167) at (0.80,-1.41);
\coordinate (node178) at (2.10,-0.62);
\coordinate (node234) at (-1.14,2.76);
\coordinate (node235) at (-0.80,1.41);
\coordinate (node345) at (-2.10,0.62);
\coordinate (node357) at (-0.80,0.18);
\coordinate (node456) at (-2.76,-1.14);
\coordinate (node457) at (-1.41,-0.80);
\coordinate (node567) at (-0.62,-2.10);
\coordinate (node678) at (1.14,-2.76);
\coordinate (node12345) at (-0.62,2.10);
\coordinate (node12348) at (1.14,2.76);
\coordinate (node12357) at (-0.18,0.80);
\coordinate (node12358) at (0.80,1.41);
\coordinate (node12378) at (2.10,0.62);
\coordinate (node12678) at (2.76,-1.14);
\coordinate (node13457) at (-0.80,-0.18);
\coordinate (node13567) at (0.18,-0.80);
\coordinate (node13578) at (0.80,0.18);
\coordinate (node13678) at (1.41,-0.80);
\coordinate (node14567) at (-0.80,-1.41);
\coordinate (node15678) at (0.62,-2.10);
\coordinate (node23456) at (-2.76,1.14);
\coordinate (node23457) at (-1.41,0.80);
\coordinate (node34567) at (-2.10,-0.62);
\coordinate (node45678) at (-1.14,-2.76);
\draw[blue, line width=\plabiclw] (node123).. controls (0.00,2.23) .. (node12345);
\draw[blue, line width=\plabiclw] (node123).. controls (0.92,1.85) .. (node12358);
\draw[blue, line width=\plabiclw] (node123).. controls (0.92,2.23) .. (node12348);
\draw[blue, line width=\plabiclw] (node128).. controls (2.23,0.92) .. (node12378);
\draw[blue, line width=\plabiclw] (node135).. controls (0.00,0.92) .. (node12357);
\draw[blue, line width=\plabiclw] (node135).. controls (0.27,0.27) .. (node13578);
\draw[blue, line width=\plabiclw] (node135).. controls (0.27,1.19) .. (node12358);
\draw[blue, line width=\plabiclw] (node137).. controls (0.27,-0.27) .. (node13567);
\draw[blue, line width=\plabiclw] (node137).. controls (1.19,-0.27) .. (node13678);
\draw[blue, line width=\plabiclw] (node137).. controls (0.92,-0.00) .. (node13578);
\draw[blue, line width=\plabiclw] (node138).. controls (1.19,1.19) .. (node12358);
\draw[blue, line width=\plabiclw] (node138).. controls (1.19,0.27) .. (node13578);
\draw[blue, line width=\plabiclw] (node138).. controls (1.85,0.92) .. (node12378);
\draw[blue, line width=\plabiclw] (node157).. controls (-0.27,-0.27) .. (node13457);
\draw[blue, line width=\plabiclw] (node157).. controls (-0.27,-1.19) .. (node14567);
\draw[blue, line width=\plabiclw] (node157).. controls (-0.00,-0.92) .. (node13567);
\draw[blue, line width=\plabiclw] (node167).. controls (0.27,-1.19) .. (node13567);
\draw[blue, line width=\plabiclw] (node167).. controls (0.92,-1.85) .. (node15678);
\draw[blue, line width=\plabiclw] (node167).. controls (1.19,-1.19) .. (node13678);
\draw[blue, line width=\plabiclw] (node178).. controls (2.23,-0.00) .. (node12378);
\draw[blue, line width=\plabiclw] (node178).. controls (1.85,-0.92) .. (node13678);
\draw[blue, line width=\plabiclw] (node178).. controls (2.23,-0.92) .. (node12678);
\draw[blue, line width=\plabiclw] (node234).. controls (-0.92,2.23) .. (node12345);
\draw[blue, line width=\plabiclw] (node235).. controls (-0.92,1.85) .. (node12345);
\draw[blue, line width=\plabiclw] (node235).. controls (-1.19,1.19) .. (node23457);
\draw[blue, line width=\plabiclw] (node235).. controls (-0.27,1.19) .. (node12357);
\draw[blue, line width=\plabiclw] (node345).. controls (-2.23,0.92) .. (node23456);
\draw[blue, line width=\plabiclw] (node345).. controls (-2.23,0.00) .. (node34567);
\draw[blue, line width=\plabiclw] (node345).. controls (-1.85,0.92) .. (node23457);
\draw[blue, line width=\plabiclw] (node357).. controls (-0.27,0.27) .. (node12357);
\draw[blue, line width=\plabiclw] (node357).. controls (-1.19,0.27) .. (node23457);
\draw[blue, line width=\plabiclw] (node357).. controls (-0.92,0.00) .. (node13457);
\draw[blue, line width=\plabiclw] (node456).. controls (-2.23,-0.92) .. (node34567);
\draw[blue, line width=\plabiclw] (node457).. controls (-1.19,-0.27) .. (node13457);
\draw[blue, line width=\plabiclw] (node457).. controls (-1.85,-0.92) .. (node34567);
\draw[blue, line width=\plabiclw] (node457).. controls (-1.19,-1.19) .. (node14567);
\draw[blue, line width=\plabiclw] (node567).. controls (-0.92,-1.85) .. (node14567);
\draw[blue, line width=\plabiclw] (node567).. controls (-0.92,-2.23) .. (node45678);
\draw[blue, line width=\plabiclw] (node567).. controls (-0.00,-2.23) .. (node15678);
\draw[blue, line width=\plabiclw] (node678).. controls (0.92,-2.23) .. (node15678);
\draw[blue, line width=\plabiclw] (node12345).. controls (0.00,2.23) .. (node123);
\draw[blue, line width=\plabiclw] (node12345).. controls (-0.92,1.85) .. (node235);
\draw[blue, line width=\plabiclw] (node12345).. controls (-0.92,2.23) .. (node234);
\draw[blue, line width=\plabiclw] (node12348).. controls (0.92,2.23) .. (node123);
\draw[blue, line width=\plabiclw] (node12357).. controls (0.00,0.92) .. (node135);
\draw[blue, line width=\plabiclw] (node12357).. controls (-0.27,0.27) .. (node357);
\draw[blue, line width=\plabiclw] (node12357).. controls (-0.27,1.19) .. (node235);
\draw[blue, line width=\plabiclw] (node12358).. controls (0.92,1.85) .. (node123);
\draw[blue, line width=\plabiclw] (node12358).. controls (1.19,1.19) .. (node138);
\draw[blue, line width=\plabiclw] (node12358).. controls (0.27,1.19) .. (node135);
\draw[blue, line width=\plabiclw] (node12378).. controls (2.23,0.92) .. (node128);
\draw[blue, line width=\plabiclw] (node12378).. controls (2.23,-0.00) .. (node178);
\draw[blue, line width=\plabiclw] (node12378).. controls (1.85,0.92) .. (node138);
\draw[blue, line width=\plabiclw] (node12678).. controls (2.23,-0.92) .. (node178);
\draw[blue, line width=\plabiclw] (node13457).. controls (-0.27,-0.27) .. (node157);
\draw[blue, line width=\plabiclw] (node13457).. controls (-1.19,-0.27) .. (node457);
\draw[blue, line width=\plabiclw] (node13457).. controls (-0.92,0.00) .. (node357);
\draw[blue, line width=\plabiclw] (node13567).. controls (0.27,-0.27) .. (node137);
\draw[blue, line width=\plabiclw] (node13567).. controls (0.27,-1.19) .. (node167);
\draw[blue, line width=\plabiclw] (node13567).. controls (-0.00,-0.92) .. (node157);
\draw[blue, line width=\plabiclw] (node13578).. controls (0.27,0.27) .. (node135);
\draw[blue, line width=\plabiclw] (node13578).. controls (1.19,0.27) .. (node138);
\draw[blue, line width=\plabiclw] (node13578).. controls (0.92,-0.00) .. (node137);
\draw[blue, line width=\plabiclw] (node13678).. controls (1.19,-0.27) .. (node137);
\draw[blue, line width=\plabiclw] (node13678).. controls (1.85,-0.92) .. (node178);
\draw[blue, line width=\plabiclw] (node13678).. controls (1.19,-1.19) .. (node167);
\draw[blue, line width=\plabiclw] (node14567).. controls (-0.27,-1.19) .. (node157);
\draw[blue, line width=\plabiclw] (node14567).. controls (-0.92,-1.85) .. (node567);
\draw[blue, line width=\plabiclw] (node14567).. controls (-1.19,-1.19) .. (node457);
\draw[blue, line width=\plabiclw] (node15678).. controls (0.92,-1.85) .. (node167);
\draw[blue, line width=\plabiclw] (node15678).. controls (0.92,-2.23) .. (node678);
\draw[blue, line width=\plabiclw] (node15678).. controls (-0.00,-2.23) .. (node567);
\draw[blue, line width=\plabiclw] (node23456).. controls (-2.23,0.92) .. (node345);
\draw[blue, line width=\plabiclw] (node23457).. controls (-1.19,1.19) .. (node235);
\draw[blue, line width=\plabiclw] (node23457).. controls (-1.19,0.27) .. (node357);
\draw[blue, line width=\plabiclw] (node23457).. controls (-1.85,0.92) .. (node345);
\draw[blue, line width=\plabiclw] (node34567).. controls (-2.23,0.00) .. (node345);
\draw[blue, line width=\plabiclw] (node34567).. controls (-1.85,-0.92) .. (node457);
\draw[blue, line width=\plabiclw] (node34567).. controls (-2.23,-0.92) .. (node456);
\draw[blue, line width=\plabiclw] (node45678).. controls (-0.92,-2.23) .. (node567);
\draw[blue, line width=\plabiclw,fill=white] (node123) circle (2.0pt);
% \draw[blue, line width=\plabiclw,fill=white] (node128) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=white] (node135) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=white] (node137) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=white] (node138) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=white] (node157) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=white] (node167) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=white] (node178) circle (2.0pt);
% \draw[blue, line width=\plabiclw,fill=white] (node234) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=white] (node235) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=white] (node345) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=white] (node357) circle (2.0pt);
% \draw[blue, line width=\plabiclw,fill=white] (node456) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=white] (node457) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=white] (node567) circle (2.0pt);
% \draw[blue, line width=\plabiclw,fill=white] (node678) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=blue] (node12345) circle (2.0pt);
% \draw[blue, line width=\plabiclw,fill=white] (node12348) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=blue] (node12357) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=blue] (node12358) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=blue] (node12378) circle (2.0pt);
% \draw[blue, line width=\plabiclw,fill=white] (node12678) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=blue] (node13457) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=blue] (node13567) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=blue] (node13578) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=blue] (node13678) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=blue] (node14567) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=blue] (node15678) circle (2.0pt);
% \draw[blue, line width=\plabiclw,fill=white] (node23456) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=blue] (node23457) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=blue] (node34567) circle (2.0pt);
% \draw[blue, line width=\plabiclw,fill=white] (node45678) circle (2.0pt);
\boundnode(node45678)
\boundnode(node12678)
\boundnode(node12348)
\boundnode(node23456)
\boundnode(node234)
\boundnode(node456)
\boundnode(node678)
\boundnode(node128)

\node[draw, ellipse, black, fill=white, scale=0.75,inner sep=0.5pt] (node1234) at (0.00,2.61) {$1\,2\,3\,4$};
\node[draw, ellipse, black, fill=white, scale=0.75,inner sep=0.5pt] (node1235) at (0.00,1.85) {$1\,2\,3\,5$};
\node[draw, ellipse, black, fill=white, scale=0.75,inner sep=0.5pt] (node1238) at (1.85,1.85) {$1\,2\,3\,8$};
\node[draw, ellipse, black, fill=white, scale=0.75,inner sep=0.5pt] (node1278) at (2.61,-0.00) {$1\,2\,7\,8$};
\node[draw, ellipse, black, fill=white, scale=0.75,inner sep=0.5pt] (node1357) at (0.00,0.00) {$1\,3\,5\,7$};
\node[draw, ellipse, black, fill=white, scale=0.75,inner sep=0.5pt] (node1358) at (0.54,0.54) {$1\,3\,5\,8$};
\node[draw, ellipse, black, fill=white, scale=0.75,inner sep=0.5pt] (node1367) at (0.54,-0.54) {$1\,3\,6\,7$};
\node[draw, ellipse, black, fill=white, scale=0.75,inner sep=0.5pt] (node1378) at (1.85,-0.00) {$1\,3\,7\,8$};
\node[draw, ellipse, black, fill=white, scale=0.75,inner sep=0.5pt] (node1457) at (-0.54,-0.54) {$1\,4\,5\,7$};
\node[draw, ellipse, black, fill=white, scale=0.75,inner sep=0.5pt] (node1567) at (-0.00,-1.85) {$1\,5\,6\,7$};
\node[draw, ellipse, black, fill=white, scale=0.75,inner sep=0.5pt] (node1678) at (1.85,-1.85) {$1\,6\,7\,8$};
\node[draw, ellipse, black, fill=white, scale=0.75,inner sep=0.5pt] (node2345) at (-1.85,1.85) {$2\,3\,4\,5$};
\node[draw, ellipse, black, fill=white, scale=0.75,inner sep=0.5pt] (node2357) at (-0.54,0.54) {$2\,3\,5\,7$};
\node[draw, ellipse, black, fill=white, scale=0.75,inner sep=0.5pt] (node3456) at (-2.61,0.00) {$3\,4\,5\,6$};
\node[draw, ellipse, black, fill=white, scale=0.75,inner sep=0.5pt] (node3457) at (-1.85,0.00) {$3\,4\,5\,7$};
\node[draw, ellipse, black, fill=white, scale=0.75,inner sep=0.5pt] (node4567) at (-1.85,-1.85) {$4\,5\,6\,7$};
\node[draw, ellipse, black, fill=white, scale=0.75,inner sep=0.5pt] (node5678) at (-0.00,-2.61) {$5\,6\,7\,8$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tabular}{c|ccc}
\scalebox{\zoom}{
\begin{tikzpicture}[every node/.style={scale=0.8}]
\node[draw,ellipse,black,fill=white] (node0) at (0.00,0.00) {$\ScommaEmpty $};
\node[draw,ellipse,black,fill=white] (node1) at (1.17,4.10) {$\Scomma a$};
\node[draw,ellipse,black,fill=white] (node2) at (-2.70,3.72) {$\Scomma b$};
\node[draw,ellipse,black,fill=white] (node3) at (-1.17,2.76) {$\Scomma c$};
\node[draw,ellipse,black,fill=white] (node4) at (2.70,3.14) {$\Scomma d$};
\node[draw,ellipse,black,fill=white] (node12) at (-1.53,7.83) {$\Scomma a\,b$};
\node[draw,ellipse,black,fill=white] (node14) at (3.87,7.24) {$\Scomma a\,d$};
\node[draw,ellipse,black,fill=white] (node23) at (-3.87,6.48) {$\Scomma b\,c$};
\node[draw,ellipse,black,fill=white] (node34) at (1.53,5.89) {$\Scomma c\,d$};
\node[draw,ellipse,black,fill=white] (node123) at (-2.70,10.58) {$\Scomma a\,b\,c$};
\node[draw,ellipse,black,fill=white] (node124) at (1.17,10.96) {$\Scomma a\,b\,d$};
\node[draw,ellipse,black,fill=white] (node134) at (2.70,10.00) {$\Scomma a\,c\,d$};
\node[draw,ellipse,black,fill=white] (node234) at (-1.17,9.62) {$\Scomma b\,c\,d$};
\node[draw,ellipse,black,fill=white] (node1234) at (0.00,13.72) {$\Scomma a\,b\,c\,d$};
\fill [color=white, opacity=0.2, draw=black, dotted, line width=1pt] (node0.center)-- (node1.center)-- (node12.center)-- (node2.center) -- cycle;
\fill [color=white, opacity=0.2, draw=black, dotted, line width=1pt] (node0.center)-- (node1.center)-- (node14.center)-- (node4.center) -- cycle;
\fill [color=white, opacity=0.2, draw=black, dotted, line width=1pt] (node1.center)-- (node12.center)-- (node124.center)-- (node14.center) -- cycle;
\fill [color=white, opacity=0.2, draw=black, dotted, line width=1pt] (node2.center)-- (node12.center)-- (node123.center)-- (node23.center) -- cycle;
\fill [color=white, opacity=0.2, draw=black, dotted, line width=1pt] (node12.center)-- (node123.center)-- (node1234.center)-- (node124.center) -- cycle;
\node[draw,ellipse,black,fill=white] (node0) at (0.00,0.00) {$\ScommaEmpty$};
\node[draw,ellipse,black,fill=white] (node1) at (1.17,4.10) {$\Scomma a$};
\node[draw,ellipse,black,fill=white] (node2) at (-2.70,3.72) {$\Scomma b$};
\node[draw,ellipse,black,fill=white] (node3) at (-1.17,2.76) {$\Scomma c$};
\node[draw,ellipse,black,fill=white] (node4) at (2.70,3.14) {$\Scomma d$};
\node[draw,ellipse,black,fill=white] (node12) at (-1.53,7.83) {$\Scomma a\,b$};
\node[draw,ellipse,black,fill=white] (node14) at (3.87,7.24) {$\Scomma a\,d$};
\node[draw,ellipse,black,fill=white] (node23) at (-3.87,6.48) {$\Scomma b\,c$};
\node[draw,ellipse,black,fill=white] (node34) at (1.53,5.89) {$\Scomma c\,d$};
\node[draw,ellipse,black,fill=white] (node123) at (-2.70,10.58) {$\Scomma a\,b\,c$};
\node[draw,ellipse,black,fill=white] (node124) at (1.17,10.96) {$\Scomma a\,b\,d$};
\node[draw,ellipse,black,fill=white] (node134) at (2.70,10.00) {$\Scomma a\,c\,d$};
\node[draw,ellipse,black,fill=white] (node234) at (-1.17,9.62) {$\Scomma b\,c\,d$};
\node[draw,ellipse,black,fill=white] (node1234) at (0.00,13.72) {$\Scomma a\,b\,c\,d$};
\fill [color=pink, opacity=0.5, draw=black, line width=1pt] (node0.center)-- (node2.center)-- (node23.center)-- (node3.center) -- cycle;
\fill [color=green, opacity=0.5, draw=black, line width=1pt] (node0.center)-- (node3.center)-- (node34.center)-- (node4.center) -- cycle;
\fill [color=blue, opacity=0.5, draw=black, line width=1pt] (node3.center)-- (node23.center)-- (node234.center)-- (node34.center) -- cycle;
\fill [color=cyan, opacity=0.5, draw=black, line width=1pt] (node4.center)-- (node14.center)-- (node134.center)-- (node34.center) -- cycle;
\fill [color=brown, opacity=0.5, draw=black, line width=1pt] (node34.center)-- (node134.center)-- (node1234.center)-- (node234.center) -- cycle;
\fill [color=magenta, opacity=0.5, draw=black, line width=1pt] (node23.center)-- (node123.center)-- (node1234.center)-- (node234.center) -- cycle;
\node[draw,ellipse,black,fill=white] (node0) at (0.00,0.00) {$\ScommaEmpty$};
\node[draw,ellipse,black,fill=white] (node2) at (-2.70,3.72) {$\Scomma b$};
\node[draw,ellipse,black,fill=white] (node3) at (-1.17,2.76) {$\Scomma c$};
\node[draw,ellipse,black,fill=white] (node4) at (2.70,3.14) {$\Scomma d$};
\node[draw,ellipse,black,fill=white] (node14) at (3.87,7.24) {$\Scomma a\,d$};
\node[draw,ellipse,black,fill=white] (node23) at (-3.87,6.48) {$\Scomma b\,c$};
\node[draw,ellipse,black,fill=white] (node34) at (1.53,5.89) {$\Scomma c\,d$};
\node[draw,ellipse,black,fill=white] (node123) at (-2.70,10.58) {$\Scomma a\,b\,c$};
\node[draw,ellipse,black,fill=white] (node134) at (2.70,10.00) {$\Scomma a\,c\,d$};
\node[draw,ellipse,black,fill=white] (node234) at (-1.17,9.62) {$\Scomma b\,c\,d$};
\node[draw,ellipse,black,fill=white] (node1234) at (0.00,13.72) {$\Scomma a\,b\,c\,d$};
\end{tikzpicture}}
&
\scalebox{\zoom}{
\begin{tikzpicture}[every node/.style={scale=0.8},xscale=\plabicxscl]
\node[draw, ellipse, black, fill=white] (node0) at (0.00,0.00) {$\ScommaEmpty $};
\node[draw, ellipse, black, fill=white] (node1) at (1.17,4.10) {$\Scomma a$};
\node[draw, ellipse, black, fill=white] (node2) at (-2.70,3.72) {$\Scomma b$};
\node[draw, ellipse, black, fill=white] (node3) at (-1.17,2.76) {$\Scomma c$};
\node[draw, ellipse, black, fill=white] (node4) at (2.70,3.14) {$\Scomma d$};
\node[draw, ellipse, black, fill=white] (node12) at (-1.53,7.83) {$\Scomma a\,b$};
\node[draw, ellipse, black, fill=white] (node13) at (0.00,6.86) {$\Scomma a\,c$};
\node[draw, ellipse, black, fill=white] (node14) at (3.87,7.24) {$\Scomma a\,d$};
\node[draw, ellipse, black, fill=white] (node23) at (-3.87,6.48) {$\Scomma b\,c$};
\node[draw, ellipse, black, fill=white] (node34) at (1.53,5.89) {$\Scomma c\,d$};
\node[draw, ellipse, black, fill=white] (node123) at (-2.70,10.58) {$\Scomma a\,b\,c$};
\node[draw, ellipse, black, fill=white] (node124) at (1.17,10.96) {$\Scomma a\,b\,d$};
\node[draw, ellipse, black, fill=white] (node134) at (2.70,10.00) {$\Scomma a\,c\,d$};
\node[draw, ellipse, black, fill=white] (node234) at (-1.17,9.62) {$\Scomma b\,c\,d$};
\node[draw, ellipse, black, fill=white] (node1234) at (0.00,13.72) {$\Scomma a\,b\,c\,d$};
\coordinate (wnode0n1) at (-0.90,3.53);
\coordinate (wnode0n2) at (0.90,3.33);
\coordinate (wnode1n1) at (0.78,7.31);
\fill [opacity=0.2,black] (node12.center) -- (node13.center) -- (node23.center) -- cycle;
\coordinate (bnode123n1) at (-1.80,7.05);
\fill [opacity=0.2,black] (node13.center) -- (node14.center) -- (node34.center) -- cycle;
\coordinate (bnode134n1) at (1.80,6.67);
\coordinate (wnode3n1) at (-0.78,6.41);
\fill [opacity=0.2,black] (node123.center) -- (node124.center) -- (node134.center) -- cycle;
\coordinate (bnode1234n1) at (0.39,10.51);
\fill [opacity=0.2,black] (node123.center) -- (node134.center) -- (node234.center) -- cycle;
\coordinate (bnode1234n2) at (-0.39,10.07);
\draw[line width=0.03mm,black] (node1) -- (node2);
\draw[line width=0.03mm,black] (node1) -- (node3);
\draw[line width=0.03mm,black] (node1) -- (node4);
\draw[line width=0.03mm,black] (node2) -- (node1);
\draw[line width=0.03mm,black] (node2) -- (node3);
\draw[line width=0.03mm,black] (node3) -- (node1);
\draw[line width=0.03mm,black] (node3) -- (node2);
\draw[line width=0.03mm,black] (node3) -- (node4);
\draw[line width=0.03mm,black] (node4) -- (node1);
\draw[line width=0.03mm,black] (node4) -- (node3);
\draw[line width=0.03mm,black] (node12) -- (node13);
\draw[line width=0.03mm,black] (node12) -- (node14);
\draw[line width=0.03mm,black] (node12) -- (node23);
\draw[line width=0.03mm,black] (node13) -- (node12);
\draw[line width=0.03mm,black] (node13) -- (node14);
\draw[line width=0.03mm,black] (node13) -- (node23);
\draw[line width=0.03mm,black] (node13) -- (node34);
\draw[line width=0.03mm,black] (node14) -- (node12);
\draw[line width=0.03mm,black] (node14) -- (node13);
\draw[line width=0.03mm,black] (node14) -- (node34);
\draw[line width=0.03mm,black] (node23) -- (node12);
\draw[line width=0.03mm,black] (node23) -- (node13);
\draw[line width=0.03mm,black] (node23) -- (node34);
\draw[line width=0.03mm,black] (node34) -- (node13);
\draw[line width=0.03mm,black] (node34) -- (node14);
\draw[line width=0.03mm,black] (node34) -- (node23);
\draw[line width=0.03mm,black] (node123) -- (node124);
\draw[line width=0.03mm,black] (node123) -- (node134);
\draw[line width=0.03mm,black] (node123) -- (node234);
\draw[line width=0.03mm,black] (node124) -- (node123);
\draw[line width=0.03mm,black] (node124) -- (node134);
\draw[line width=0.03mm,black] (node134) -- (node123);
\draw[line width=0.03mm,black] (node134) -- (node124);
\draw[line width=0.03mm,black] (node134) -- (node234);
\draw[line width=0.03mm,black] (node234) -- (node123);
\draw[line width=0.03mm,black] (node234) -- (node134);
\coordinate (bound_4__1) at (2.63,3.69);
\coordinate (bound_1__2) at (-1.36,4.29);
\coordinate (bound_2__3) at (-2.63,3.17);
\coordinate (bound_3__4) at (1.36,2.57);
\coordinate (node0) at (0.00,3.43);
\coordinate (node12) at (-1.36,4.29);
\coordinate (node14) at (2.63,3.69);
\coordinate (node23) at (-2.63,3.17);
\coordinate (node34) at (1.36,2.57);

\draw[blue,line width=\plabiclw] (node12) -- (wnode0n1);
\draw[blue,line width=\plabiclw] (node23) -- (wnode0n1);
\draw[blue,line width=\plabiclw] (node34) -- (wnode0n2);
\draw[blue,line width=\plabiclw] (node14) -- (wnode0n2);
\draw[blue,line width=\plabiclw] (wnode0n1) -- (wnode0n2);
 \node[fill=white,draw=blue,circle,scale=\bluecircscl,line width=\plabiclw] (AAA) at (wnode0n1) {};
 \node[fill=white,draw=blue,circle,scale=\bluecircscl,line width=\plabiclw] (AAA) at (wnode0n2) {};
 % \node[fill=white,draw=blue,circle,scale=\bluecircscl,line width=\plabiclw] (AAA) at (node12) {};
 % \node[fill=white,draw=blue,circle,scale=\bluecircscl,line width=\plabiclw] (AAA) at (node14) {};
 % \node[fill=white,draw=blue,circle,scale=\bluecircscl,line width=\plabiclw] (AAA) at (node23) {};
 % \node[fill=white,draw=blue,circle,scale=\bluecircscl,line width=\plabiclw] (AAA) at (node34) {};
\boundnode(node12)
\boundnode(node23)
\boundnode(node34)
\boundnode(node14)

% \draw[blue,fill=white] (wnode0n1) circle (3pt);
% \draw[blue,fill=white] (wnode0n2) circle (3pt);
% \draw[blue,fill=white] (node12) circle (3pt);
% \draw[blue,fill=white] (node14) circle (3pt);
% \draw[blue,fill=white] (node23) circle (3pt);
% \draw[blue,fill=white] (node34) circle (3pt);
\coordinate (bound_4_1_2) at (1.77,7.88);
\coordinate (bound_1_2_3) at (-3.39,7.23);
\coordinate (bound_2_3_4) at (-1.77,5.84);
\coordinate (bound_3_4_1) at (3.39,6.49);
\coordinate (node1) at (0.78,7.31);
\coordinate (node2) at (-3.39,7.23);
\coordinate (node3) at (-0.78,6.41);
\coordinate (node4) at (3.39,6.49);
\coordinate (node123) at (-1.80,7.05);
\coordinate (node124) at (1.77,7.88);
\coordinate (node134) at (1.80,6.67);
\coordinate (node234) at (-1.77,5.84);
\draw[blue,line width=\plabiclw] (0.78,7.31).. controls (-0.77,7.34) .. (-1.80,7.05);
\draw[blue,line width=\plabiclw] (0.78,7.31).. controls (1.93,7.05) .. (1.80,6.67);
\draw[blue,line width=\plabiclw] (0.78,7.31).. controls (1.17,7.53) .. (1.77,7.88);
\draw[blue,line width=\plabiclw] (-3.39,7.23).. controls (-2.70,7.15) .. (-1.80,7.05);
\draw[blue,line width=\plabiclw] (-0.78,6.41).. controls (-1.93,6.67) .. (-1.80,7.05);
\draw[blue,line width=\plabiclw] (-0.78,6.41).. controls (-1.17,6.19) .. (-1.77,5.84);
\draw[blue,line width=\plabiclw] (-0.78,6.41).. controls (0.77,6.38) .. (1.80,6.67);
\draw[blue,line width=\plabiclw] (3.39,6.49).. controls (2.70,6.57) .. (1.80,6.67);
\draw[blue,line width=\plabiclw] (-1.80,7.05).. controls (-0.77,7.34) .. (0.78,7.31);
\draw[blue,line width=\plabiclw] (-1.80,7.05).. controls (-1.93,6.67) .. (-0.78,6.41);
\draw[blue,line width=\plabiclw] (-1.80,7.05).. controls (-2.70,7.15) .. (-3.39,7.23);
\draw[blue,line width=\plabiclw] (1.77,7.88).. controls (1.17,7.53) .. (0.78,7.31);
\draw[blue,line width=\plabiclw] (1.80,6.67).. controls (1.93,7.05) .. (0.78,7.31);
\draw[blue,line width=\plabiclw] (1.80,6.67).. controls (2.70,6.57) .. (3.39,6.49);
\draw[blue,line width=\plabiclw] (1.80,6.67).. controls (0.77,6.38) .. (-0.78,6.41);
\draw[blue,line width=\plabiclw] (-1.77,5.84).. controls (-1.17,6.19) .. (-0.78,6.41);

\node[fill=white,draw=blue,circle,scale=\bluecircscl,line width=\plabiclw] (AAA) at (node1) {};
% \node[fill=white,draw=blue,circle,scale=\bluecircscl,line width=\plabiclw] (AAA) at (node2) {};
\node[fill=white,draw=blue,circle,scale=\bluecircscl,line width=\plabiclw] (AAA) at (node3) {};
% \node[fill=white,draw=blue,circle,scale=\bluecircscl,line width=\plabiclw] (AAA) at (node4) {};
\node[fill=blue,draw=blue,circle,scale=\bluecircscl,line width=\plabiclw] (AAA) at (node123) {};
% \node[fill=white,draw=blue,circle,scale=\bluecircscl,line width=\plabiclw] (AAA) at (node124) {};
\node[fill=blue,draw=blue,circle,scale=\bluecircscl,line width=\plabiclw] (AAA) at (node134) {};
% \node[fill=white,draw=blue,circle,scale=\bluecircscl,line width=\plabiclw] (AAA) at (node234) {};
\boundnode(node2)
\boundnode(node4)
\boundnode(node124)
\boundnode(node234)
% \draw[blue,fill=white] (node1) circle (3pt);
% \draw[blue,fill=white] (node2) circle (3pt);
% \draw[blue,fill=white] (node3) circle (3pt);
% \draw[blue,fill=white] (node4) circle (3pt);
% \draw[blue,fill=blue] (node123) circle (3pt);
% \draw[blue,fill=white] (node124) circle (3pt);
% \draw[blue,fill=blue] (node134) circle (3pt);
% \draw[blue,fill=white] (node234) circle (3pt);
\coordinate (bound_4_1 2_3) at (-1.36,11.15);
\coordinate (bound_1_2 3_4) at (-2.63,10.03);
\coordinate (bound_2_3 4_1) at (1.36,9.43);
\coordinate (bound_3_1 4_2) at (2.63,10.55);
\coordinate (node12) at (-1.36,11.15);
\coordinate (node14) at (2.63,10.55);
\coordinate (node23) at (-2.63,10.03);
\coordinate (node34) at (1.36,9.43);
\coordinate (node1234) at (0.00,10.29);
\draw[blue,line width=\plabiclw] (node12) -- (bnode1234n1);
\draw[blue,line width=\plabiclw] (node23) -- (bnode1234n2);
\draw[blue,line width=\plabiclw] (node34) -- (bnode1234n2);
\draw[blue,line width=\plabiclw] (node14) -- (bnode1234n1);
\draw[blue,line width=\plabiclw] (bnode1234n1) -- (bnode1234n2);

\node[fill=blue,draw=blue,circle,scale=\bluecircscl,line width=\plabiclw] (AAA) at (bnode1234n1) {};
\node[fill=blue,draw=blue,circle,scale=\bluecircscl,line width=\plabiclw] (AAA) at (bnode1234n2) {};
% \node[fill=white,draw=blue,circle,scale=\bluecircscl,line width=\plabiclw] (AAA) at (node12) {};
% \node[fill=white,draw=blue,circle,scale=\bluecircscl,line width=\plabiclw] (AAA) at (node14) {};
% \node[fill=white,draw=blue,circle,scale=\bluecircscl,line width=\plabiclw] (AAA) at (node23) {};
% \node[fill=white,draw=blue,circle,scale=\bluecircscl,line width=\plabiclw] (AAA) at (node34) {};

\boundnode(node12)
\boundnode(node23)
\boundnode(node34)
\boundnode(node14)

\node[draw, ellipse, black, fill=white] (node0) at (0.00,0.00) {$\ScommaEmpty$};
\node[draw, ellipse, black, fill=white] (node1) at (1.17,4.10) {$\Scomma a$};
\node[draw, ellipse, black, fill=white] (node2) at (-2.70,3.72) {$\Scomma b$};
\node[draw, ellipse, black, fill=white] (node3) at (-1.17,2.76) {$\Scomma c$};
\node[draw, ellipse, black, fill=white] (node4) at (2.70,3.14) {$\Scomma d$};
\node[draw, ellipse, black, fill=white] (node12) at (-1.53,7.83) {$\Scomma a\,b$};
\node[draw, ellipse, black, fill=white] (node13) at (0.00,6.86) {$\Scomma a\,c$};
\node[draw, ellipse, black, fill=white] (node14) at (3.87,7.24) {$\Scomma a\,d$};
\node[draw, ellipse, black, fill=white] (node23) at (-3.87,6.48) {$\Scomma b\,c$};
\node[draw, ellipse, black, fill=white] (node34) at (1.53,5.89) {$\Scomma c\,d$};
\node[draw, ellipse, black, fill=white] (node123) at (-2.70,10.58) {$\Scomma a\,b\,c$};
\node[draw, ellipse, black, fill=white] (node124) at (1.17,10.96) {$\Scomma a\,b\,d$};
\node[draw, ellipse, black, fill=white] (node134) at (2.70,10.00) {$\Scomma a\,c\,d$};
\node[draw, ellipse, black, fill=white] (node234) at (-1.17,9.62) {$\Scomma b\,c\,d$};
\node[draw, ellipse, black, fill=white] (node1234) at (0.00,13.72) {$\Scomma a\,b\,c\,d$};
\end{tikzpicture}}
&
\scalebox{\zoom}{
\begin{tikzpicture}[every node/.style={scale=1.2},xscale=\plabicxscl]
\draw[color=white] (0,0) circle (3pt);
\node[] (arrow1) at (0.00,3.43) {$\xleftrightarrow{(M1)}$};
\node[] (arrow2) at (0.00,6.86) {$\xleftrightarrow{(M2)}$};
\node[] (arrow3) at (0.00,10.29) {$\xleftrightarrow{(M3)}$};
\end{tikzpicture}}
&
\scalebox{\zoom}{
\begin{tikzpicture}[every node/.style={scale=0.8},xscale=\plabicxscl]
\node[draw, ellipse, black, fill=white] (node0) at (0.00,0.00) {$\ScommaEmpty $};
\node[draw, ellipse, black, fill=white] (node1) at (1.17,4.10) {$\Scomma a$};
\node[draw, ellipse, black, fill=white] (node2) at (-2.70,3.72) {$\Scomma b$};
\node[draw, ellipse, black, fill=white] (node3) at (-1.17,2.76) {$\Scomma c$};
\node[draw, ellipse, black, fill=white] (node4) at (2.70,3.14) {$\Scomma d$};
\node[draw, ellipse, black, fill=white] (node12) at (-1.53,7.83) {$\Scomma a\,b$};
\node[draw, ellipse, black, fill=white] (node14) at (3.87,7.24) {$\Scomma a\,d$};
\node[draw, ellipse, black, fill=white] (node23) at (-3.87,6.48) {$\Scomma b\,c$};
\node[draw, ellipse, black, fill=white] (node24) at (0.00,6.86) {$\Scomma b\,d$};
\node[draw, ellipse, black, fill=white] (node34) at (1.53,5.89) {$\Scomma c\,d$};
\node[draw, ellipse, black, fill=white] (node123) at (-2.70,10.58) {$\Scomma a\,b\,c$};
\node[draw, ellipse, black, fill=white] (node124) at (1.17,10.96) {$\Scomma a\,b\,d$};
\node[draw, ellipse, black, fill=white] (node134) at (2.70,10.00) {$\Scomma a\,c\,d$};
\node[draw, ellipse, black, fill=white] (node234) at (-1.17,9.62) {$\Scomma b\,c\,d$};
\node[draw, ellipse, black, fill=white] (node1234) at (0.00,13.72) {$\Scomma a\,b\,c\,d$};
\coordinate (wnode0n1) at (0.39,3.65);
\coordinate (wnode0n2) at (-0.39,3.21);
\fill [opacity=0.2,black] (node12.center) -- (node14.center) -- (node24.center) -- cycle;
\coordinate (bnode124n1) at (0.78,7.31);
\coordinate (wnode2n1) at (-1.80,7.05);
\coordinate (wnode4n1) at (1.80,6.67);
\fill [opacity=0.2,black] (node23.center) -- (node24.center) -- (node34.center) -- cycle;
\coordinate (bnode234n1) at (-0.78,6.41);
\fill [opacity=0.2,black] (node123.center) -- (node124.center) -- (node234.center) -- cycle;
\coordinate (bnode1234n1) at (-0.90,10.39);
\fill [opacity=0.2,black] (node124.center) -- (node134.center) -- (node234.center) -- cycle;
\coordinate (bnode1234n2) at (0.90,10.19);
\draw[line width=0.03mm,black] (node1) -- (node2);
\draw[line width=0.03mm,black] (node1) -- (node4);
\draw[line width=0.03mm,black] (node2) -- (node1);
\draw[line width=0.03mm,black] (node2) -- (node3);
\draw[line width=0.03mm,black] (node2) -- (node4);
\draw[line width=0.03mm,black] (node3) -- (node2);
\draw[line width=0.03mm,black] (node3) -- (node4);
\draw[line width=0.03mm,black] (node4) -- (node1);
\draw[line width=0.03mm,black] (node4) -- (node2);
\draw[line width=0.03mm,black] (node4) -- (node3);
\draw[line width=0.03mm,black] (node12) -- (node14);
\draw[line width=0.03mm,black] (node12) -- (node23);
\draw[line width=0.03mm,black] (node12) -- (node24);
\draw[line width=0.03mm,black] (node14) -- (node12);
\draw[line width=0.03mm,black] (node14) -- (node24);
\draw[line width=0.03mm,black] (node14) -- (node34);
\draw[line width=0.03mm,black] (node23) -- (node12);
\draw[line width=0.03mm,black] (node23) -- (node24);
\draw[line width=0.03mm,black] (node23) -- (node34);
\draw[line width=0.03mm,black] (node24) -- (node12);
\draw[line width=0.03mm,black] (node24) -- (node14);
\draw[line width=0.03mm,black] (node24) -- (node23);
\draw[line width=0.03mm,black] (node24) -- (node34);
\draw[line width=0.03mm,black] (node34) -- (node14);
\draw[line width=0.03mm,black] (node34) -- (node23);
\draw[line width=0.03mm,black] (node34) -- (node24);
\draw[line width=0.03mm,black] (node123) -- (node124);
\draw[line width=0.03mm,black] (node123) -- (node234);
\draw[line width=0.03mm,black] (node124) -- (node123);
\draw[line width=0.03mm,black] (node124) -- (node134);
\draw[line width=0.03mm,black] (node124) -- (node234);
\draw[line width=0.03mm,black] (node134) -- (node124);
\draw[line width=0.03mm,black] (node134) -- (node234);
\draw[line width=0.03mm,black] (node234) -- (node123);
\draw[line width=0.03mm,black] (node234) -- (node124);
\draw[line width=0.03mm,black] (node234) -- (node134);
\coordinate (bound_4__1) at (2.63,3.69);
\coordinate (bound_1__2) at (-1.36,4.29);
\coordinate (bound_2__3) at (-2.63,3.17);
\coordinate (bound_3__4) at (1.36,2.57);
\coordinate (node0) at (0.00,3.43);
\coordinate (node12) at (-1.36,4.29);
\coordinate (node14) at (2.63,3.69);
\coordinate (node23) at (-2.63,3.17);
\coordinate (node34) at (1.36,2.57);

\draw[blue,line width=\plabiclw] (node12) -- (wnode0n1);
\draw[blue,line width=\plabiclw] (node23) -- (wnode0n2);
\draw[blue,line width=\plabiclw] (node34) -- (wnode0n2);
\draw[blue,line width=\plabiclw] (node14) -- (wnode0n1);
\draw[blue,line width=\plabiclw] (wnode0n1) -- (wnode0n2);
 \node[fill=white,draw=blue,circle,scale=\bluecircscl,line width=\plabiclw] (AAA) at (wnode0n1) {};
 \node[fill=white,draw=blue,circle,scale=\bluecircscl,line width=\plabiclw] (AAA) at (wnode0n2) {};
 % \node[fill=white,draw=blue,circle,scale=\bluecircscl,line width=\plabiclw] (AAA) at (node12) {};
 % \node[fill=white,draw=blue,circle,scale=\bluecircscl,line width=\plabiclw] (AAA) at (node14) {};
 % \node[fill=white,draw=blue,circle,scale=\bluecircscl,line width=\plabiclw] (AAA) at (node23) {};
 % \node[fill=white,draw=blue,circle,scale=\bluecircscl,line width=\plabiclw] (AAA) at (node34) {};
\boundnode(node12)
\boundnode(node23)
\boundnode(node34)
\boundnode(node14)

% \draw[blue,fill=white] (wnode0n1) circle (3pt);
% \draw[blue,fill=white] (wnode0n2) circle (3pt);
% \draw[blue,fill=white] (node12) circle (3pt);
% \draw[blue,fill=white] (node14) circle (3pt);
% \draw[blue,fill=white] (node23) circle (3pt);
% \draw[blue,fill=white] (node34) circle (3pt);
\coordinate (bound_4_1_2) at (1.77,7.88);
\coordinate (bound_1_2_3) at (-3.39,7.23);
\coordinate (bound_2_3_4) at (-1.77,5.84);
\coordinate (bound_3_4_1) at (3.39,6.49);
\coordinate (node1) at (0.78,7.31);
\coordinate (node2) at (-3.39,7.23);
\coordinate (node3) at (-0.78,6.41);
\coordinate (node4) at (3.39,6.49);
\coordinate (node123) at (-1.80,7.05);
\coordinate (node124) at (1.77,7.88);
\coordinate (node134) at (1.80,6.67);
\coordinate (node234) at (-1.77,5.84);
\draw[blue,line width=\plabiclw] (0.78,7.31).. controls (-0.77,7.34) .. (-1.80,7.05);
\draw[blue,line width=\plabiclw] (0.78,7.31).. controls (1.93,7.05) .. (1.80,6.67);
\draw[blue,line width=\plabiclw] (0.78,7.31).. controls (1.17,7.53) .. (1.77,7.88);
\draw[blue,line width=\plabiclw] (-3.39,7.23).. controls (-2.70,7.15) .. (-1.80,7.05);
\draw[blue,line width=\plabiclw] (-0.78,6.41).. controls (-1.93,6.67) .. (-1.80,7.05);
\draw[blue,line width=\plabiclw] (-0.78,6.41).. controls (-1.17,6.19) .. (-1.77,5.84);
\draw[blue,line width=\plabiclw] (-0.78,6.41).. controls (0.77,6.38) .. (1.80,6.67);
\draw[blue,line width=\plabiclw] (3.39,6.49).. controls (2.70,6.57) .. (1.80,6.67);
\draw[blue,line width=\plabiclw] (-1.80,7.05).. controls (-0.77,7.34) .. (0.78,7.31);
\draw[blue,line width=\plabiclw] (-1.80,7.05).. controls (-1.93,6.67) .. (-0.78,6.41);
\draw[blue,line width=\plabiclw] (-1.80,7.05).. controls (-2.70,7.15) .. (-3.39,7.23);
\draw[blue,line width=\plabiclw] (1.77,7.88).. controls (1.17,7.53) .. (0.78,7.31);
\draw[blue,line width=\plabiclw] (1.80,6.67).. controls (1.93,7.05) .. (0.78,7.31);
\draw[blue,line width=\plabiclw] (1.80,6.67).. controls (2.70,6.57) .. (3.39,6.49);
\draw[blue,line width=\plabiclw] (1.80,6.67).. controls (0.77,6.38) .. (-0.78,6.41);
\draw[blue,line width=\plabiclw] (-1.77,5.84).. controls (-1.17,6.19) .. (-0.78,6.41);

\node[fill=blue,draw=blue,circle,scale=\bluecircscl,line width=\plabiclw] (AAA) at (node1) {};
% \node[fill=white,draw=blue,circle,scale=\bluecircscl,line width=\plabiclw] (AAA) at (node2) {};
\node[fill=blue,draw=blue,circle,scale=\bluecircscl,line width=\plabiclw] (AAA) at (node3) {};
% \node[fill=white,draw=blue,circle,scale=\bluecircscl,line width=\plabiclw] (AAA) at (node4) {};
\node[fill=white,draw=blue,circle,scale=\bluecircscl,line width=\plabiclw] (AAA) at (node123) {};
% \node[fill=white,draw=blue,circle,scale=\bluecircscl,line width=\plabiclw] (AAA) at (node124) {};
\node[fill=white,draw=blue,circle,scale=\bluecircscl,line width=\plabiclw] (AAA) at (node134) {};
% \node[fill=white,draw=blue,circle,scale=\bluecircscl,line width=\plabiclw] (AAA) at (node234) {};
\boundnode(node2)
\boundnode(node4)
\boundnode(node234)
\boundnode(node124)

% \draw[blue,fill=white] (node1) circle (3pt);
% \draw[blue,fill=white] (node2) circle (3pt);
% \draw[blue,fill=white] (node3) circle (3pt);
% \draw[blue,fill=white] (node4) circle (3pt);
% \draw[blue,fill=blue] (node123) circle (3pt);
% \draw[blue,fill=white] (node124) circle (3pt);
% \draw[blue,fill=blue] (node134) circle (3pt);
% \draw[blue,fill=white] (node234) circle (3pt);
\coordinate (bound_4_1 2_3) at (-1.36,11.15);
\coordinate (bound_1_2 3_4) at (-2.63,10.03);
\coordinate (bound_2_3 4_1) at (1.36,9.43);
\coordinate (bound_3_1 4_2) at (2.63,10.55);
\coordinate (node12) at (-1.36,11.15);
\coordinate (node14) at (2.63,10.55);
\coordinate (node23) at (-2.63,10.03);
\coordinate (node34) at (1.36,9.43);
\coordinate (node1234) at (0.00,10.29);
\draw[blue,line width=\plabiclw] (node12) -- (bnode1234n1);
\draw[blue,line width=\plabiclw] (node23) -- (bnode1234n1);
\draw[blue,line width=\plabiclw] (node34) -- (bnode1234n2);
\draw[blue,line width=\plabiclw] (node14) -- (bnode1234n2);
\draw[blue,line width=\plabiclw] (bnode1234n1) -- (bnode1234n2);

\node[fill=blue,draw=blue,circle,scale=\bluecircscl,line width=\plabiclw] (AAA) at (bnode1234n1) {};
\node[fill=blue,draw=blue,circle,scale=\bluecircscl,line width=\plabiclw] (AAA) at (bnode1234n2) {};
\boundnode(node12)
\boundnode(node23)
\boundnode(node34)
\boundnode(node14)

\node[draw, ellipse, black, fill=white] (node0) at (0.00,0.00) {$\ScommaEmpty$};
\node[draw, ellipse, black, fill=white] (node1) at (1.17,4.10) {$\Scomma a$};
\node[draw, ellipse, black, fill=white] (node2) at (-2.70,3.72) {$\Scomma b$};
\node[draw, ellipse, black, fill=white] (node3) at (-1.17,2.76) {$\Scomma c$};
\node[draw, ellipse, black, fill=white] (node4) at (2.70,3.14) {$\Scomma d$};
\node[draw, ellipse, black, fill=white] (node12) at (-1.53,7.83) {$\Scomma a\,b$};
\node[draw, ellipse, black, fill=white] (node14) at (3.87,7.24) {$\Scomma a\,d$};
\node[draw, ellipse, black, fill=white] (node23) at (-3.87,6.48) {$\Scomma b\,c$};
\node[draw, ellipse, black, fill=white] (node24) at (0.00,6.86) {$\Scomma b\,d$};
\node[draw, ellipse, black, fill=white] (node34) at (1.53,5.89) {$\Scomma c\,d$};
\node[draw, ellipse, black, fill=white] (node123) at (-2.70,10.58) {$\Scomma a\,b\,c$};
\node[draw, ellipse, black, fill=white] (node124) at (1.17,10.96) {$\Scomma a\,b\,d$};
\node[draw, ellipse, black, fill=white] (node134) at (2.70,10.00) {$\Scomma a\,c\,d$};
\node[draw, ellipse, black, fill=white] (node234) at (-1.17,9.62) {$\Scomma b\,c\,d$};
\node[draw, ellipse, black, fill=white] (node1234) at (0.00,13.72) {$\Scomma a\,b\,c\,d$};
\end{tikzpicture}}
\\

\end{tabular}

==> (inline-2) <==
\begin{tabular}{c|c|c}

\scalebox{0.5}{
\begin{tikzpicture}[scale=1.7,baseline=(Z.base)]
\coordinate (Z) at (0,0);
\newcommand\ndd[2]{
\node[draw,circle,fill=black,scale=0.4] (A#2) at (#1:1) {};
\node[anchor=180+#1,scale=2] (B#2) at (A#2.center) {$\a_{#2}$};
}
\ndd{-50}{1}
\ndd{0}{2}
\ndd{60}{3}
\ndd{110}{4}
\ndd{190}{5}
\ndd{-120}{6}

% \nd 102{90}
% \nd 213{180}
% \nd 124{-90}
% \nd 015{0}
\draw[dashed, black!70,line width=0.5pt] (A1)--(A2)--(A3)--(A4)--(A5)--(A6)--(A1);
\draw[dashed, black!70,line width=0.5pt] (A1)--(A4);
\draw[dashed, black!70,line width=0.5pt] (A2)--(A5);
\draw[dashed, black!70,line width=0.5pt] (A3)--(A6);
\end{tikzpicture}
}

&
\scalebox{0.5}{
\begin{tikzpicture}[scale=1.7,baseline=(Z.base)]
\coordinate (Z) at (0,0);
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node123) at (0.00,2.00) {$1\,2\,3$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node125) at (0.87,0.50) {$1\,2\,5$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node126) at (1.73,1.00) {$1\,2\,6$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node134) at (-0.87,0.50) {$1\,3\,4$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node135) at (0.00,0.00) {$1\,3\,5$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node156) at (1.73,-1.00) {$1\,5\,6$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node234) at (-1.73,1.00) {$2\,3\,4$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node345) at (-1.73,-1.00) {$3\,4\,5$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node356) at (0.00,-1.00) {$3\,5\,6$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node456) at (-0.00,-2.00) {$4\,5\,6$};
\coordinate (wnode12n1) at (0.87,1.17);
\fill [opacity=0.2,black] (node123.center) -- (node125.center) -- (node135.center) -- cycle;
\coordinate (bnode1235n1) at (0.29,0.83);
\coordinate (wnode13n1) at (-0.29,0.83);
\fill [opacity=0.2,black] (node123.center) -- (node134.center) -- (node234.center) -- cycle;
\coordinate (bnode1234n1) at (-0.87,1.17);
\fill [opacity=0.2,black] (node125.center) -- (node126.center) -- (node156.center) -- cycle;
\coordinate (bnode1256n1) at (1.44,0.17);
\coordinate (wnode15n1) at (0.87,-0.17);
\fill [opacity=0.2,black] (node134.center) -- (node135.center) -- (node345.center) -- cycle;
\coordinate (bnode1345n1) at (-0.87,-0.17);
\coordinate (wnode34n1) at (-1.44,0.17);
\fill [opacity=0.2,black] (node135.center) -- (node156.center) -- (node356.center) -- cycle;
\coordinate (bnode1356n1) at (0.58,-0.67);
\coordinate (wnode35n1) at (-0.58,-0.67);
\coordinate (wnode56n1) at (0.58,-1.33);
\fill [opacity=0.2,black] (node345.center) -- (node356.center) -- (node456.center) -- cycle;
\coordinate (bnode3456n1) at (-0.58,-1.33);
\draw[line width=0.40mm,black] (node123) -- (node125);
\draw[line width=0.40mm,black] (node123) -- (node126);
\draw[line width=0.40mm,black] (node123) -- (node134);
\draw[line width=0.40mm,black] (node123) -- (node135);
\draw[line width=0.40mm,black] (node123) -- (node234);
\draw[line width=0.40mm,black] (node125) -- (node123);
\draw[line width=0.40mm,black] (node125) -- (node126);
\draw[line width=0.40mm,black] (node125) -- (node135);
\draw[line width=0.40mm,black] (node125) -- (node156);
\draw[line width=0.40mm,black] (node126) -- (node123);
\draw[line width=0.40mm,black] (node126) -- (node125);
\draw[line width=0.40mm,black] (node126) -- (node156);
\draw[line width=0.40mm,black] (node134) -- (node123);
\draw[line width=0.40mm,black] (node134) -- (node135);
\draw[line width=0.40mm,black] (node134) -- (node234);
\draw[line width=0.40mm,black] (node134) -- (node345);
\draw[line width=0.40mm,black] (node135) -- (node123);
\draw[line width=0.40mm,black] (node135) -- (node125);
\draw[line width=0.40mm,black] (node135) -- (node134);
\draw[line width=0.40mm,black] (node135) -- (node156);
\draw[line width=0.40mm,black] (node135) -- (node345);
\draw[line width=0.40mm,black] (node135) -- (node356);
\draw[line width=0.40mm,black] (node156) -- (node125);
\draw[line width=0.40mm,black] (node156) -- (node126);
\draw[line width=0.40mm,black] (node156) -- (node135);
\draw[line width=0.40mm,black] (node156) -- (node356);
\draw[line width=0.40mm,black] (node156) -- (node456);
\draw[line width=0.40mm,black] (node234) -- (node123);
\draw[line width=0.40mm,black] (node234) -- (node134);
\draw[line width=0.40mm,black] (node234) -- (node345);
\draw[line width=0.40mm,black] (node345) -- (node134);
\draw[line width=0.40mm,black] (node345) -- (node135);
\draw[line width=0.40mm,black] (node345) -- (node234);
\draw[line width=0.40mm,black] (node345) -- (node356);
\draw[line width=0.40mm,black] (node345) -- (node456);
\draw[line width=0.40mm,black] (node356) -- (node135);
\draw[line width=0.40mm,black] (node356) -- (node156);
\draw[line width=0.40mm,black] (node356) -- (node345);
\draw[line width=0.40mm,black] (node356) -- (node456);
\draw[line width=0.40mm,black] (node456) -- (node156);
\draw[line width=0.40mm,black] (node456) -- (node345);
\draw[line width=0.40mm,black] (node456) -- (node356);
\draw[dashed, line width=1pt,black!70] (0.00,0.00) circle (2.44);
\coordinate (bound_6_1 2_3) at (1.22,2.11);
\node[scale=1,color=black] (boundNode3) at (1.38,2.39) {$3$};
\coordinate (bound_1_2 3_4) at (-1.22,2.11);
\node[scale=1,color=black] (boundNode4) at (-1.38,2.39) {$4$};
\coordinate (bound_2_3 4_5) at (-2.44,0.00);
\node[scale=1,color=black] (boundNode5) at (-2.76,0.00) {$5$};
\coordinate (bound_3_4 5_6) at (-1.22,-2.11);
\node[scale=1,color=black] (boundNode6) at (-1.38,-2.39) {$6$};
\coordinate (bound_4_5 6_1) at (1.22,-2.11);
\node[scale=1,color=black] (boundNode1) at (1.38,-2.39) {$1$};
\coordinate (bound_5_1 6_2) at (2.44,0.00);
\node[scale=1,color=black] (boundNode2) at (2.76,0.00) {$2$};
\coordinate (node12) at (0.87,1.17);
\coordinate (node13) at (-0.29,0.83);
\coordinate (node15) at (0.87,-0.17);
\coordinate (node16) at (2.44,0.00);
\coordinate (node23) at (-1.22,2.11);
\coordinate (node34) at (-1.44,0.17);
\coordinate (node35) at (-0.58,-0.67);
\coordinate (node45) at (-1.22,-2.11);
\coordinate (node56) at (0.58,-1.33);
\coordinate (node1234) at (-0.87,1.17);
\coordinate (node1235) at (0.29,0.83);
\coordinate (node1236) at (1.22,2.11);
\coordinate (node1256) at (1.44,0.17);
\coordinate (node1345) at (-0.87,-0.17);
\coordinate (node1356) at (0.58,-0.67);
\coordinate (node1456) at (1.22,-2.11);
\coordinate (node2345) at (-2.44,0.00);
\coordinate (node3456) at (-0.58,-1.33);
\draw[blue, line width=\plabiclw] (node12).. controls (0.43,1.25) .. (node1235);
\draw[blue, line width=\plabiclw] (node12).. controls (1.30,0.75) .. (node1256);
\draw[blue, line width=\plabiclw] (node12).. controls (0.87,1.50) .. (node1236);
\draw[blue, line width=\plabiclw] (node13).. controls (-0.43,1.25) .. (node1234);
\draw[blue, line width=\plabiclw] (node13).. controls (-0.43,0.25) .. (node1345);
\draw[blue, line width=\plabiclw] (node13).. controls (0.00,1.00) .. (node1235);
\draw[blue, line width=\plabiclw] (node15).. controls (0.43,0.25) .. (node1235);
\draw[blue, line width=\plabiclw] (node15).. controls (0.87,-0.50) .. (node1356);
\draw[blue, line width=\plabiclw] (node15).. controls (1.30,-0.25) .. (node1256);
\draw[blue, line width=\plabiclw] (node16).. controls (1.73,0.00) .. (node1256);
\draw[blue, line width=\plabiclw] (node23).. controls (-0.87,1.50) .. (node1234);
\draw[blue, line width=\plabiclw] (node34).. controls (-1.30,0.75) .. (node1234);
\draw[blue, line width=\plabiclw] (node34).. controls (-1.73,0.00) .. (node2345);
\draw[blue, line width=\plabiclw] (node34).. controls (-1.30,-0.25) .. (node1345);
\draw[blue, line width=\plabiclw] (node35).. controls (-0.87,-0.50) .. (node1345);
\draw[blue, line width=\plabiclw] (node35).. controls (-0.87,-1.00) .. (node3456);
\draw[blue, line width=\plabiclw] (node35).. controls (0.00,-0.50) .. (node1356);
\draw[blue, line width=\plabiclw] (node45).. controls (-0.87,-1.50) .. (node3456);
\draw[blue, line width=\plabiclw] (node56).. controls (0.87,-1.00) .. (node1356);
\draw[blue, line width=\plabiclw] (node56).. controls (-0.00,-1.50) .. (node3456);
\draw[blue, line width=\plabiclw] (node56).. controls (0.87,-1.50) .. (node1456);
\draw[blue, line width=\plabiclw] (node1234).. controls (-0.43,1.25) .. (node13);
\draw[blue, line width=\plabiclw] (node1234).. controls (-1.30,0.75) .. (node34);
\draw[blue, line width=\plabiclw] (node1234).. controls (-0.87,1.50) .. (node23);
\draw[blue, line width=\plabiclw] (node1235).. controls (0.43,1.25) .. (node12);
\draw[blue, line width=\plabiclw] (node1235).. controls (0.43,0.25) .. (node15);
\draw[blue, line width=\plabiclw] (node1235).. controls (0.00,1.00) .. (node13);
\draw[blue, line width=\plabiclw] (node1236).. controls (0.87,1.50) .. (node12);
\draw[blue, line width=\plabiclw] (node1256).. controls (1.30,0.75) .. (node12);
\draw[blue, line width=\plabiclw] (node1256).. controls (1.73,0.00) .. (node16);
\draw[blue, line width=\plabiclw] (node1256).. controls (1.30,-0.25) .. (node15);
\draw[blue, line width=\plabiclw] (node1345).. controls (-0.43,0.25) .. (node13);
\draw[blue, line width=\plabiclw] (node1345).. controls (-0.87,-0.50) .. (node35);
\draw[blue, line width=\plabiclw] (node1345).. controls (-1.30,-0.25) .. (node34);
\draw[blue, line width=\plabiclw] (node1356).. controls (0.87,-0.50) .. (node15);
\draw[blue, line width=\plabiclw] (node1356).. controls (0.87,-1.00) .. (node56);
\draw[blue, line width=\plabiclw] (node1356).. controls (0.00,-0.50) .. (node35);
\draw[blue, line width=\plabiclw] (node1456).. controls (0.87,-1.50) .. (node56);
\draw[blue, line width=\plabiclw] (node2345).. controls (-1.73,0.00) .. (node34);
\draw[blue, line width=\plabiclw] (node3456).. controls (-0.87,-1.00) .. (node35);
\draw[blue, line width=\plabiclw] (node3456).. controls (-0.00,-1.50) .. (node56);
\draw[blue, line width=\plabiclw] (node3456).. controls (-0.87,-1.50) .. (node45);
\draw[blue, line width=\plabiclw,fill=white] (node12) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=white] (node13) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=white] (node15) circle (2.0pt);
% \draw[blue, line width=\plabiclw,fill=white] (node16) circle (2.0pt);
% \draw[blue, line width=\plabiclw,fill=white] (node23) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=white] (node34) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=white] (node35) circle (2.0pt);
% \draw[blue, line width=\plabiclw,fill=white] (node45) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=white] (node56) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=blue] (node1234) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=blue] (node1235) circle (2.0pt);
% \draw[blue, line width=\plabiclw,fill=white] (node1236) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=blue] (node1256) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=blue] (node1345) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=blue] (node1356) circle (2.0pt);
% \draw[blue, line width=\plabiclw,fill=white] (node1456) circle (2.0pt);
% \draw[blue, line width=\plabiclw,fill=white] (node2345) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=blue] (node3456) circle (2.0pt);

\boundnode(node16)
\boundnode(node23)
\boundnode(node45)

\boundnode(node1236)
\boundnode(node1456)
\boundnode(node2345)

\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node123) at (0.00,2.00) {$1\,2\,3$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node125) at (0.87,0.50) {$1\,2\,5$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node126) at (1.73,1.00) {$1\,2\,6$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node134) at (-0.87,0.50) {$1\,3\,4$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node135) at (0.00,0.00) {$1\,3\,5$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node156) at (1.73,-1.00) {$1\,5\,6$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node234) at (-1.73,1.00) {$2\,3\,4$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node345) at (-1.73,-1.00) {$3\,4\,5$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node356) at (0.00,-1.00) {$3\,5\,6$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node456) at (-0.00,-2.00) {$4\,5\,6$};
\end{tikzpicture}}
&
\scalebox{0.5}{
\begin{tikzpicture}[scale=1.7,baseline=(Z.base)]
\coordinate (Z) at (0,0);
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node123) at (0.00,2.00) {$1\,2\,3$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node124) at (0.00,1.00) {$1\,2\,4$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node126) at (1.73,1.00) {$1\,2\,6$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node156) at (1.73,-1.00) {$1\,5\,6$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node234) at (-1.73,1.00) {$2\,3\,4$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node246) at (0.00,0.00) {$2\,4\,6$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node256) at (0.87,-0.50) {$2\,5\,6$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node345) at (-1.73,-1.00) {$3\,4\,5$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node346) at (-0.87,-0.50) {$3\,4\,6$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node456) at (-0.00,-2.00) {$4\,5\,6$};
\coordinate (wnode12n1) at (0.58,1.33);
\fill [opacity=0.2,black] (node123.center) -- (node124.center) -- (node234.center) -- cycle;
\coordinate (bnode1234n1) at (-0.58,1.33);
\fill [opacity=0.2,black] (node124.center) -- (node126.center) -- (node246.center) -- cycle;
\coordinate (bnode1246n1) at (0.58,0.67);
\coordinate (wnode24n1) at (-0.58,0.67);
\fill [opacity=0.2,black] (node126.center) -- (node156.center) -- (node256.center) -- cycle;
\coordinate (bnode1256n1) at (1.44,-0.17);
\coordinate (wnode26n1) at (0.87,0.17);
\coordinate (wnode56n1) at (0.87,-1.17);
\fill [opacity=0.2,black] (node234.center) -- (node246.center) -- (node346.center) -- cycle;
\coordinate (bnode2346n1) at (-0.87,0.17);
\coordinate (wnode34n1) at (-1.44,-0.17);
\fill [opacity=0.2,black] (node246.center) -- (node256.center) -- (node456.center) -- cycle;
\coordinate (bnode2456n1) at (0.29,-0.83);
\coordinate (wnode46n1) at (-0.29,-0.83);
\fill [opacity=0.2,black] (node345.center) -- (node346.center) -- (node456.center) -- cycle;
\coordinate (bnode3456n1) at (-0.87,-1.17);
\draw[line width=0.40mm,black] (node123) -- (node124);
\draw[line width=0.40mm,black] (node123) -- (node126);
\draw[line width=0.40mm,black] (node123) -- (node234);
\draw[line width=0.40mm,black] (node124) -- (node123);
\draw[line width=0.40mm,black] (node124) -- (node126);
\draw[line width=0.40mm,black] (node124) -- (node234);
\draw[line width=0.40mm,black] (node124) -- (node246);
\draw[line width=0.40mm,black] (node126) -- (node123);
\draw[line width=0.40mm,black] (node126) -- (node124);
\draw[line width=0.40mm,black] (node126) -- (node156);
\draw[line width=0.40mm,black] (node126) -- (node246);
\draw[line width=0.40mm,black] (node126) -- (node256);
\draw[line width=0.40mm,black] (node156) -- (node126);
\draw[line width=0.40mm,black] (node156) -- (node256);
\draw[line width=0.40mm,black] (node156) -- (node456);
\draw[line width=0.40mm,black] (node234) -- (node123);
\draw[line width=0.40mm,black] (node234) -- (node124);
\draw[line width=0.40mm,black] (node234) -- (node246);
\draw[line width=0.40mm,black] (node234) -- (node345);
\draw[line width=0.40mm,black] (node234) -- (node346);
\draw[line width=0.40mm,black] (node246) -- (node124);
\draw[line width=0.40mm,black] (node246) -- (node126);
\draw[line width=0.40mm,black] (node246) -- (node234);
\draw[line width=0.40mm,black] (node246) -- (node256);
\draw[line width=0.40mm,black] (node246) -- (node346);
\draw[line width=0.40mm,black] (node246) -- (node456);
\draw[line width=0.40mm,black] (node256) -- (node126);
\draw[line width=0.40mm,black] (node256) -- (node156);
\draw[line width=0.40mm,black] (node256) -- (node246);
\draw[line width=0.40mm,black] (node256) -- (node456);
\draw[line width=0.40mm,black] (node345) -- (node234);
\draw[line width=0.40mm,black] (node345) -- (node346);
\draw[line width=0.40mm,black] (node345) -- (node456);
\draw[line width=0.40mm,black] (node346) -- (node234);
\draw[line width=0.40mm,black] (node346) -- (node246);
\draw[line width=0.40mm,black] (node346) -- (node345);
\draw[line width=0.40mm,black] (node346) -- (node456);
\draw[line width=0.40mm,black] (node456) -- (node156);
\draw[line width=0.40mm,black] (node456) -- (node246);
\draw[line width=0.40mm,black] (node456) -- (node256);
\draw[line width=0.40mm,black] (node456) -- (node345);
\draw[line width=0.40mm,black] (node456) -- (node346);
\draw[dashed, line width=1pt,black!70] (0.00,0.00) circle (2.44);
\coordinate (bound_6_1 2_3) at (1.22,2.11);
\node[scale=1,color=black] (boundNode3) at (1.38,2.39) {$3$};
\coordinate (bound_1_2 3_4) at (-1.22,2.11);
\node[scale=1,color=black] (boundNode4) at (-1.38,2.39) {$4$};
\coordinate (bound_2_3 4_5) at (-2.44,0.00);
\node[scale=1,color=black] (boundNode5) at (-2.76,0.00) {$5$};
\coordinate (bound_3_4 5_6) at (-1.22,-2.11);
\node[scale=1,color=black] (boundNode6) at (-1.38,-2.39) {$6$};
\coordinate (bound_4_5 6_1) at (1.22,-2.11);
\node[scale=1,color=black] (boundNode1) at (1.38,-2.39) {$1$};
\coordinate (bound_5_1 6_2) at (2.44,0.00);
\node[scale=1,color=black] (boundNode2) at (2.76,0.00) {$2$};
\coordinate (node12) at (0.58,1.33);
\coordinate (node16) at (2.44,0.00);
\coordinate (node23) at (-1.22,2.11);
\coordinate (node24) at (-0.58,0.67);
\coordinate (node26) at (0.87,0.17);
\coordinate (node34) at (-1.44,-0.17);
\coordinate (node45) at (-1.22,-2.11);
\coordinate (node46) at (-0.29,-0.83);
\coordinate (node56) at (0.87,-1.17);
\coordinate (node1234) at (-0.58,1.33);
\coordinate (node1236) at (1.22,2.11);
\coordinate (node1246) at (0.58,0.67);
\coordinate (node1256) at (1.44,-0.17);
\coordinate (node1456) at (1.22,-2.11);
\coordinate (node2345) at (-2.44,0.00);
\coordinate (node2346) at (-0.87,0.17);
\coordinate (node2456) at (0.29,-0.83);
\coordinate (node3456) at (-0.87,-1.17);
\draw[blue, line width=\plabiclw] (node12).. controls (0.00,1.50) .. (node1234);
\draw[blue, line width=\plabiclw] (node12).. controls (0.87,1.00) .. (node1246);
\draw[blue, line width=\plabiclw] (node12).. controls (0.87,1.50) .. (node1236);
\draw[blue, line width=\plabiclw] (node16).. controls (1.73,0.00) .. (node1256);
\draw[blue, line width=\plabiclw] (node23).. controls (-0.87,1.50) .. (node1234);
\draw[blue, line width=\plabiclw] (node24).. controls (-0.87,1.00) .. (node1234);
\draw[blue, line width=\plabiclw] (node24).. controls (-0.87,0.50) .. (node2346);
\draw[blue, line width=\plabiclw] (node24).. controls (0.00,0.50) .. (node1246);
\draw[blue, line width=\plabiclw] (node26).. controls (0.87,0.50) .. (node1246);
\draw[blue, line width=\plabiclw] (node26).. controls (0.43,-0.25) .. (node2456);
\draw[blue, line width=\plabiclw] (node26).. controls (1.30,0.25) .. (node1256);
\draw[blue, line width=\plabiclw] (node34).. controls (-1.73,0.00) .. (node2345);
\draw[blue, line width=\plabiclw] (node34).. controls (-1.30,-0.75) .. (node3456);
\draw[blue, line width=\plabiclw] (node34).. controls (-1.30,0.25) .. (node2346);
\draw[blue, line width=\plabiclw] (node45).. controls (-0.87,-1.50) .. (node3456);
\draw[blue, line width=\plabiclw] (node46).. controls (-0.43,-0.25) .. (node2346);
\draw[blue, line width=\plabiclw] (node46).. controls (-0.43,-1.25) .. (node3456);
\draw[blue, line width=\plabiclw] (node46).. controls (-0.00,-1.00) .. (node2456);
\draw[blue, line width=\plabiclw] (node56).. controls (1.30,-0.75) .. (node1256);
\draw[blue, line width=\plabiclw] (node56).. controls (0.43,-1.25) .. (node2456);
\draw[blue, line width=\plabiclw] (node56).. controls (0.87,-1.50) .. (node1456);
\draw[blue, line width=\plabiclw] (node1234).. controls (0.00,1.50) .. (node12);
\draw[blue, line width=\plabiclw] (node1234).. controls (-0.87,1.00) .. (node24);
\draw[blue, line width=\plabiclw] (node1234).. controls (-0.87,1.50) .. (node23);
\draw[blue, line width=\plabiclw] (node1236).. controls (0.87,1.50) .. (node12);
\draw[blue, line width=\plabiclw] (node1246).. controls (0.87,1.00) .. (node12);
\draw[blue, line width=\plabiclw] (node1246).. controls (0.87,0.50) .. (node26);
\draw[blue, line width=\plabiclw] (node1246).. controls (0.00,0.50) .. (node24);
\draw[blue, line width=\plabiclw] (node1256).. controls (1.73,0.00) .. (node16);
\draw[blue, line width=\plabiclw] (node1256).. controls (1.30,-0.75) .. (node56);
\draw[blue, line width=\plabiclw] (node1256).. controls (1.30,0.25) .. (node26);
\draw[blue, line width=\plabiclw] (node1456).. controls (0.87,-1.50) .. (node56);
\draw[blue, line width=\plabiclw] (node2345).. controls (-1.73,0.00) .. (node34);
\draw[blue, line width=\plabiclw] (node2346).. controls (-0.87,0.50) .. (node24);
\draw[blue, line width=\plabiclw] (node2346).. controls (-0.43,-0.25) .. (node46);
\draw[blue, line width=\plabiclw] (node2346).. controls (-1.30,0.25) .. (node34);
\draw[blue, line width=\plabiclw] (node2456).. controls (0.43,-0.25) .. (node26);
\draw[blue, line width=\plabiclw] (node2456).. controls (0.43,-1.25) .. (node56);
\draw[blue, line width=\plabiclw] (node2456).. controls (-0.00,-1.00) .. (node46);
\draw[blue, line width=\plabiclw] (node3456).. controls (-1.30,-0.75) .. (node34);
\draw[blue, line width=\plabiclw] (node3456).. controls (-0.43,-1.25) .. (node46);
\draw[blue, line width=\plabiclw] (node3456).. controls (-0.87,-1.50) .. (node45);
\draw[blue, line width=\plabiclw,fill=white] (node12) circle (2.0pt);
% \draw[blue, line width=\plabiclw,fill=white] (node16) circle (2.0pt);
% \draw[blue, line width=\plabiclw,fill=white] (node23) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=white] (node24) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=white] (node26) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=white] (node34) circle (2.0pt);
% \draw[blue, line width=\plabiclw,fill=white] (node45) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=white] (node46) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=white] (node56) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=blue] (node1234) circle (2.0pt);
% \draw[blue, line width=\plabiclw,fill=white] (node1236) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=blue] (node1246) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=blue] (node1256) circle (2.0pt);
% \draw[blue, line width=\plabiclw,fill=white] (node1456) circle (2.0pt);
% \draw[blue, line width=\plabiclw,fill=white] (node2345) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=blue] (node2346) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=blue] (node2456) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=blue] (node3456) circle (2.0pt);

\boundnode(node16)
\boundnode(node23)
\boundnode(node45)

\boundnode(node1236)
\boundnode(node1456)
\boundnode(node2345)

\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node123) at (0.00,2.00) {$1\,2\,3$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node124) at (0.00,1.00) {$1\,2\,4$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node126) at (1.73,1.00) {$1\,2\,6$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node156) at (1.73,-1.00) {$1\,5\,6$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node234) at (-1.73,1.00) {$2\,3\,4$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node246) at (0.00,0.00) {$2\,4\,6$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node256) at (0.87,-0.50) {$2\,5\,6$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node345) at (-1.73,-1.00) {$3\,4\,5$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node346) at (-0.87,-0.50) {$3\,4\,6$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node456) at (-0.00,-2.00) {$4\,5\,6$};
\end{tikzpicture}}
\\
 && \\
$\Acal$
&
$a$
&
$d$
\\

 && \\\hline

\scalebox{0.5}{
\begin{tikzpicture}[scale=1.7,baseline=(Z.base)]
\coordinate (Z) at (0,0);
\newcommand\ndd[2]{
\node[draw,circle,fill=black,scale=0.4] (A#2) at (#1:1) {};
\node[anchor=180+#1,scale=2] (B#2) at (A#2.center) {$\a_{#2}$};
}
\ndd{-70}{1}
\ndd{0}{2}
\ndd{60}{3}
\ndd{130}{4}
\ndd{170}{5}
\ndd{-120}{6}

% \nd 102{90}
% \nd 213{180}
% \nd 124{-90}
% \nd 015{0}
\draw[dashed, black!70,line width=0.5pt] (A1)--(A2)--(A3)--(A4)--(A5)--(A6)--(A1);
\draw[dashed, black!70,line width=0.5pt] (A1)--(A4);
\draw[dashed, black!70,line width=0.5pt] (A2)--(A5);
\draw[dashed, black!70,line width=0.5pt] (A3)--(A6);
\end{tikzpicture}
}

&
\scalebox{0.5}{
\begin{tikzpicture}[scale=1.7,baseline=(Z.base)]
\coordinate (Z) at (0,0);
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node123) at (0.00,2.00) {$1\,2\,3$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node126) at (1.73,1.00) {$1\,2\,6$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node135) at (0.00,0.00) {$1\,3\,5$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node136) at (0.87,0.50) {$1\,3\,6$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node145) at (-0.00,-1.00) {$1\,4\,5$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node156) at (1.73,-1.00) {$1\,5\,6$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node234) at (-1.73,1.00) {$2\,3\,4$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node235) at (-0.87,0.50) {$2\,3\,5$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node345) at (-1.73,-1.00) {$3\,4\,5$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node456) at (-0.00,-2.00) {$4\,5\,6$};
\fill [opacity=0.2,black] (node123.center) -- (node126.center) -- (node136.center) -- cycle;
\coordinate (bnode1236n1) at (0.87,1.17);
\coordinate (wnode13n1) at (0.29,0.83);
\fill [opacity=0.2,black] (node123.center) -- (node135.center) -- (node235.center) -- cycle;
\coordinate (bnode1235n1) at (-0.29,0.83);
\coordinate (wnode23n1) at (-0.87,1.17);
\coordinate (wnode16n1) at (1.44,0.17);
\fill [opacity=0.2,black] (node135.center) -- (node136.center) -- (node156.center) -- cycle;
\coordinate (bnode1356n1) at (0.87,-0.17);
\coordinate (wnode15n1) at (0.58,-0.67);
\fill [opacity=0.2,black] (node135.center) -- (node145.center) -- (node345.center) -- cycle;
\coordinate (bnode1345n1) at (-0.58,-0.67);
\coordinate (wnode35n1) at (-0.87,-0.17);
\fill [opacity=0.2,black] (node145.center) -- (node156.center) -- (node456.center) -- cycle;
\coordinate (bnode1456n1) at (0.58,-1.33);
\coordinate (wnode45n1) at (-0.58,-1.33);
\fill [opacity=0.2,black] (node234.center) -- (node235.center) -- (node345.center) -- cycle;
\coordinate (bnode2345n1) at (-1.44,0.17);
\draw[line width=0.40mm,black] (node123) -- (node126);
\draw[line width=0.40mm,black] (node123) -- (node135);
\draw[line width=0.40mm,black] (node123) -- (node136);
\draw[line width=0.40mm,black] (node123) -- (node234);
\draw[line width=0.40mm,black] (node123) -- (node235);
\draw[line width=0.40mm,black] (node126) -- (node123);
\draw[line width=0.40mm,black] (node126) -- (node136);
\draw[line width=0.40mm,black] (node126) -- (node156);
\draw[line width=0.40mm,black] (node135) -- (node123);
\draw[line width=0.40mm,black] (node135) -- (node136);
\draw[line width=0.40mm,black] (node135) -- (node145);
\draw[line width=0.40mm,black] (node135) -- (node156);
\draw[line width=0.40mm,black] (node135) -- (node235);
\draw[line width=0.40mm,black] (node135) -- (node345);
\draw[line width=0.40mm,black] (node136) -- (node123);
\draw[line width=0.40mm,black] (node136) -- (node126);
\draw[line width=0.40mm,black] (node136) -- (node135);
\draw[line width=0.40mm,black] (node136) -- (node156);
\draw[line width=0.40mm,black] (node145) -- (node135);
\draw[line width=0.40mm,black] (node145) -- (node156);
\draw[line width=0.40mm,black] (node145) -- (node345);
\draw[line width=0.40mm,black] (node145) -- (node456);
\draw[line width=0.40mm,black] (node156) -- (node126);
\draw[line width=0.40mm,black] (node156) -- (node135);
\draw[line width=0.40mm,black] (node156) -- (node136);
\draw[line width=0.40mm,black] (node156) -- (node145);
\draw[line width=0.40mm,black] (node156) -- (node456);
\draw[line width=0.40mm,black] (node234) -- (node123);
\draw[line width=0.40mm,black] (node234) -- (node235);
\draw[line width=0.40mm,black] (node234) -- (node345);
\draw[line width=0.40mm,black] (node235) -- (node123);
\draw[line width=0.40mm,black] (node235) -- (node135);
\draw[line width=0.40mm,black] (node235) -- (node234);
\draw[line width=0.40mm,black] (node235) -- (node345);
\draw[line width=0.40mm,black] (node345) -- (node135);
\draw[line width=0.40mm,black] (node345) -- (node145);
\draw[line width=0.40mm,black] (node345) -- (node234);
\draw[line width=0.40mm,black] (node345) -- (node235);
\draw[line width=0.40mm,black] (node345) -- (node456);
\draw[line width=0.40mm,black] (node456) -- (node145);
\draw[line width=0.40mm,black] (node456) -- (node156);
\draw[line width=0.40mm,black] (node456) -- (node345);
\draw[dashed, line width=1pt,black!70] (0.00,0.00) circle (2.44);
\coordinate (bound_6_1 2_3) at (1.22,2.11);
\node[scale=1,color=black] (boundNode3) at (1.38,2.39) {$3$};
\coordinate (bound_1_2 3_4) at (-1.22,2.11);
\node[scale=1,color=black] (boundNode4) at (-1.38,2.39) {$4$};
\coordinate (bound_2_3 4_5) at (-2.44,0.00);
\node[scale=1,color=black] (boundNode5) at (-2.76,0.00) {$5$};
\coordinate (bound_3_4 5_6) at (-1.22,-2.11);
\node[scale=1,color=black] (boundNode6) at (-1.38,-2.39) {$6$};
\coordinate (bound_4_5 6_1) at (1.22,-2.11);
\node[scale=1,color=black] (boundNode1) at (1.38,-2.39) {$1$};
\coordinate (bound_5_1 6_2) at (2.44,0.00);
\node[scale=1,color=black] (boundNode2) at (2.76,0.00) {$2$};
\coordinate (node12) at (1.22,2.11);
\coordinate (node13) at (0.29,0.83);
\coordinate (node15) at (0.58,-0.67);
\coordinate (node16) at (1.44,0.17);
\coordinate (node23) at (-0.87,1.17);
\coordinate (node34) at (-2.44,0.00);
\coordinate (node35) at (-0.87,-0.17);
\coordinate (node45) at (-0.58,-1.33);
\coordinate (node56) at (1.22,-2.11);
\coordinate (node1234) at (-1.22,2.11);
\coordinate (node1235) at (-0.29,0.83);
\coordinate (node1236) at (0.87,1.17);
\coordinate (node1256) at (2.44,0.00);
\coordinate (node1345) at (-0.58,-0.67);
\coordinate (node1356) at (0.87,-0.17);
\coordinate (node1456) at (0.58,-1.33);
\coordinate (node2345) at (-1.44,0.17);
\coordinate (node3456) at (-1.22,-2.11);
\draw[blue, line width=\plabiclw] (node12).. controls (0.87,1.50) .. (node1236);
\draw[blue, line width=\plabiclw] (node13).. controls (0.00,1.00) .. (node1235);
\draw[blue, line width=\plabiclw] (node13).. controls (0.43,0.25) .. (node1356);
\draw[blue, line width=\plabiclw] (node13).. controls (0.43,1.25) .. (node1236);
\draw[blue, line width=\plabiclw] (node15).. controls (-0.00,-0.50) .. (node1345);
\draw[blue, line width=\plabiclw] (node15).. controls (0.87,-1.00) .. (node1456);
\draw[blue, line width=\plabiclw] (node15).. controls (0.87,-0.50) .. (node1356);
\draw[blue, line width=\plabiclw] (node16).. controls (1.30,0.75) .. (node1236);
\draw[blue, line width=\plabiclw] (node16).. controls (1.30,-0.25) .. (node1356);
\draw[blue, line width=\plabiclw] (node16).. controls (1.73,0.00) .. (node1256);
\draw[blue, line width=\plabiclw] (node23).. controls (-0.87,1.50) .. (node1234);
\draw[blue, line width=\plabiclw] (node23).. controls (-1.30,0.75) .. (node2345);
\draw[blue, line width=\plabiclw] (node23).. controls (-0.43,1.25) .. (node1235);
\draw[blue, line width=\plabiclw] (node34).. controls (-1.73,0.00) .. (node2345);
\draw[blue, line width=\plabiclw] (node35).. controls (-0.43,0.25) .. (node1235);
\draw[blue, line width=\plabiclw] (node35).. controls (-1.30,-0.25) .. (node2345);
\draw[blue, line width=\plabiclw] (node35).. controls (-0.87,-0.50) .. (node1345);
\draw[blue, line width=\plabiclw] (node45).. controls (-0.87,-1.00) .. (node1345);
\draw[blue, line width=\plabiclw] (node45).. controls (-0.87,-1.50) .. (node3456);
\draw[blue, line width=\plabiclw] (node45).. controls (-0.00,-1.50) .. (node1456);
\draw[blue, line width=\plabiclw] (node56).. controls (0.87,-1.50) .. (node1456);
\draw[blue, line width=\plabiclw] (node1234).. controls (-0.87,1.50) .. (node23);
\draw[blue, line width=\plabiclw] (node1235).. controls (0.00,1.00) .. (node13);
\draw[blue, line width=\plabiclw] (node1235).. controls (-0.43,0.25) .. (node35);
\draw[blue, line width=\plabiclw] (node1235).. controls (-0.43,1.25) .. (node23);
\draw[blue, line width=\plabiclw] (node1236).. controls (0.87,1.50) .. (node12);
\draw[blue, line width=\plabiclw] (node1236).. controls (1.30,0.75) .. (node16);
\draw[blue, line width=\plabiclw] (node1236).. controls (0.43,1.25) .. (node13);
\draw[blue, line width=\plabiclw] (node1256).. controls (1.73,0.00) .. (node16);
\draw[blue, line width=\plabiclw] (node1345).. controls (-0.00,-0.50) .. (node15);
\draw[blue, line width=\plabiclw] (node1345).. controls (-0.87,-1.00) .. (node45);
\draw[blue, line width=\plabiclw] (node1345).. controls (-0.87,-0.50) .. (node35);
\draw[blue, line width=\plabiclw] (node1356).. controls (0.43,0.25) .. (node13);
\draw[blue, line width=\plabiclw] (node1356).. controls (1.30,-0.25) .. (node16);
\draw[blue, line width=\plabiclw] (node1356).. controls (0.87,-0.50) .. (node15);
\draw[blue, line width=\plabiclw] (node1456).. controls (0.87,-1.00) .. (node15);
\draw[blue, line width=\plabiclw] (node1456).. controls (0.87,-1.50) .. (node56);
\draw[blue, line width=\plabiclw] (node1456).. controls (-0.00,-1.50) .. (node45);
\draw[blue, line width=\plabiclw] (node2345).. controls (-1.30,0.75) .. (node23);
\draw[blue, line width=\plabiclw] (node2345).. controls (-1.30,-0.25) .. (node35);
\draw[blue, line width=\plabiclw] (node2345).. controls (-1.73,0.00) .. (node34);
\draw[blue, line width=\plabiclw] (node3456).. controls (-0.87,-1.50) .. (node45);
% \draw[blue, line width=\plabiclw,fill=white] (node12) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=white] (node13) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=white] (node15) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=white] (node16) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=white] (node23) circle (2.0pt);
% \draw[blue, line width=\plabiclw,fill=white] (node34) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=white] (node35) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=white] (node45) circle (2.0pt);
% \draw[blue, line width=\plabiclw,fill=white] (node56) circle (2.0pt);
% \draw[blue, line width=\plabiclw,fill=white] (node1234) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=blue] (node1235) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=blue] (node1236) circle (2.0pt);
% \draw[blue, line width=\plabiclw,fill=white] (node1256) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=blue] (node1345) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=blue] (node1356) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=blue] (node1456) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=blue] (node2345) circle (2.0pt);
% \draw[blue, line width=\plabiclw,fill=white] (node3456) circle (2.0pt);

\boundnode(node12)
\boundnode(node34)
\boundnode(node56)

\boundnode(node1234)
\boundnode(node1256)
\boundnode(node3456)

\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node123) at (0.00,2.00) {$1\,2\,3$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node126) at (1.73,1.00) {$1\,2\,6$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node135) at (0.00,0.00) {$1\,3\,5$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node136) at (0.87,0.50) {$1\,3\,6$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node145) at (-0.00,-1.00) {$1\,4\,5$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node156) at (1.73,-1.00) {$1\,5\,6$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node234) at (-1.73,1.00) {$2\,3\,4$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node235) at (-0.87,0.50) {$2\,3\,5$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node345) at (-1.73,-1.00) {$3\,4\,5$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node456) at (-0.00,-2.00) {$4\,5\,6$};
\end{tikzpicture}}
&
\scalebox{0.5}{
\begin{tikzpicture}[scale=1.7,baseline=(Z.base)]
\coordinate (Z) at (0,0);
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node123) at (0.00,2.00) {$1\,2\,3$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node126) at (1.73,1.00) {$1\,2\,6$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node146) at (0.87,-0.50) {$1\,4\,6$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node156) at (1.73,-1.00) {$1\,5\,6$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node234) at (-1.73,1.00) {$2\,3\,4$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node236) at (0.00,1.00) {$2\,3\,6$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node245) at (-0.87,-0.50) {$2\,4\,5$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node246) at (0.00,0.00) {$2\,4\,6$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node345) at (-1.73,-1.00) {$3\,4\,5$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node456) at (-0.00,-2.00) {$4\,5\,6$};
\fill [opacity=0.2,black] (node123.center) -- (node126.center) -- (node236.center) -- cycle;
\coordinate (bnode1236n1) at (0.58,1.33);
\coordinate (wnode23n1) at (-0.58,1.33);
\coordinate (wnode16n1) at (1.44,-0.17);
\fill [opacity=0.2,black] (node126.center) -- (node146.center) -- (node246.center) -- cycle;
\coordinate (bnode1246n1) at (0.87,0.17);
\coordinate (wnode26n1) at (0.58,0.67);
\fill [opacity=0.2,black] (node146.center) -- (node156.center) -- (node456.center) -- cycle;
\coordinate (bnode1456n1) at (0.87,-1.17);
\coordinate (wnode46n1) at (0.29,-0.83);
\fill [opacity=0.2,black] (node234.center) -- (node236.center) -- (node246.center) -- cycle;
\coordinate (bnode2346n1) at (-0.58,0.67);
\coordinate (wnode24n1) at (-0.87,0.17);
\fill [opacity=0.2,black] (node234.center) -- (node245.center) -- (node345.center) -- cycle;
\coordinate (bnode2345n1) at (-1.44,-0.17);
\fill [opacity=0.2,black] (node245.center) -- (node246.center) -- (node456.center) -- cycle;
\coordinate (bnode2456n1) at (-0.29,-0.83);
\coordinate (wnode45n1) at (-0.87,-1.17);
\draw[line width=0.40mm,black] (node123) -- (node126);
\draw[line width=0.40mm,black] (node123) -- (node234);
\draw[line width=0.40mm,black] (node123) -- (node236);
\draw[line width=0.40mm,black] (node126) -- (node123);
\draw[line width=0.40mm,black] (node126) -- (node146);
\draw[line width=0.40mm,black] (node126) -- (node156);
\draw[line width=0.40mm,black] (node126) -- (node236);
\draw[line width=0.40mm,black] (node126) -- (node246);
\draw[line width=0.40mm,black] (node146) -- (node126);
\draw[line width=0.40mm,black] (node146) -- (node156);
\draw[line width=0.40mm,black] (node146) -- (node246);
\draw[line width=0.40mm,black] (node146) -- (node456);
\draw[line width=0.40mm,black] (node156) -- (node126);
\draw[line width=0.40mm,black] (node156) -- (node146);
\draw[line width=0.40mm,black] (node156) -- (node456);
\draw[line width=0.40mm,black] (node234) -- (node123);
\draw[line width=0.40mm,black] (node234) -- (node236);
\draw[line width=0.40mm,black] (node234) -- (node245);
\draw[line width=0.40mm,black] (node234) -- (node246);
\draw[line width=0.40mm,black] (node234) -- (node345);
\draw[line width=0.40mm,black] (node236) -- (node123);
\draw[line width=0.40mm,black] (node236) -- (node126);
\draw[line width=0.40mm,black] (node236) -- (node234);
\draw[line width=0.40mm,black] (node236) -- (node246);
\draw[line width=0.40mm,black] (node245) -- (node234);
\draw[line width=0.40mm,black] (node245) -- (node246);
\draw[line width=0.40mm,black] (node245) -- (node345);
\draw[line width=0.40mm,black] (node245) -- (node456);
\draw[line width=0.40mm,black] (node246) -- (node126);
\draw[line width=0.40mm,black] (node246) -- (node146);
\draw[line width=0.40mm,black] (node246) -- (node234);
\draw[line width=0.40mm,black] (node246) -- (node236);
\draw[line width=0.40mm,black] (node246) -- (node245);
\draw[line width=0.40mm,black] (node246) -- (node456);
\draw[line width=0.40mm,black] (node345) -- (node234);
\draw[line width=0.40mm,black] (node345) -- (node245);
\draw[line width=0.40mm,black] (node345) -- (node456);
\draw[line width=0.40mm,black] (node456) -- (node146);
\draw[line width=0.40mm,black] (node456) -- (node156);
\draw[line width=0.40mm,black] (node456) -- (node245);
\draw[line width=0.40mm,black] (node456) -- (node246);
\draw[line width=0.40mm,black] (node456) -- (node345);
\draw[dashed, line width=1pt,black!70] (0.00,0.00) circle (2.44);
\coordinate (bound_6_1 2_3) at (1.22,2.11);
\node[scale=1,color=black] (boundNode3) at (1.38,2.39) {$3$};
\coordinate (bound_1_2 3_4) at (-1.22,2.11);
\node[scale=1,color=black] (boundNode4) at (-1.38,2.39) {$4$};
\coordinate (bound_2_3 4_5) at (-2.44,0.00);
\node[scale=1,color=black] (boundNode5) at (-2.76,0.00) {$5$};
\coordinate (bound_3_4 5_6) at (-1.22,-2.11);
\node[scale=1,color=black] (boundNode6) at (-1.38,-2.39) {$6$};
\coordinate (bound_4_5 6_1) at (1.22,-2.11);
\node[scale=1,color=black] (boundNode1) at (1.38,-2.39) {$1$};
\coordinate (bound_5_1 6_2) at (2.44,0.00);
\node[scale=1,color=black] (boundNode2) at (2.76,0.00) {$2$};
\coordinate (node12) at (1.22,2.11);
\coordinate (node16) at (1.44,-0.17);
\coordinate (node23) at (-0.58,1.33);
\coordinate (node24) at (-0.87,0.17);
\coordinate (node26) at (0.58,0.67);
\coordinate (node34) at (-2.44,0.00);
\coordinate (node45) at (-0.87,-1.17);
\coordinate (node46) at (0.29,-0.83);
\coordinate (node56) at (1.22,-2.11);
\coordinate (node1234) at (-1.22,2.11);
\coordinate (node1236) at (0.58,1.33);
\coordinate (node1246) at (0.87,0.17);
\coordinate (node1256) at (2.44,0.00);
\coordinate (node1456) at (0.87,-1.17);
\coordinate (node2345) at (-1.44,-0.17);
\coordinate (node2346) at (-0.58,0.67);
\coordinate (node2456) at (-0.29,-0.83);
\coordinate (node3456) at (-1.22,-2.11);
\draw[blue, line width=\plabiclw] (node12).. controls (0.87,1.50) .. (node1236);
\draw[blue, line width=\plabiclw] (node16).. controls (1.30,0.25) .. (node1246);
\draw[blue, line width=\plabiclw] (node16).. controls (1.30,-0.75) .. (node1456);
\draw[blue, line width=\plabiclw] (node16).. controls (1.73,0.00) .. (node1256);
\draw[blue, line width=\plabiclw] (node23).. controls (-0.87,1.50) .. (node1234);
\draw[blue, line width=\plabiclw] (node23).. controls (-0.87,1.00) .. (node2346);
\draw[blue, line width=\plabiclw] (node23).. controls (0.00,1.50) .. (node1236);
\draw[blue, line width=\plabiclw] (node24).. controls (-1.30,0.25) .. (node2345);
\draw[blue, line width=\plabiclw] (node24).. controls (-0.43,-0.25) .. (node2456);
\draw[blue, line width=\plabiclw] (node24).. controls (-0.87,0.50) .. (node2346);
\draw[blue, line width=\plabiclw] (node26).. controls (0.87,1.00) .. (node1236);
\draw[blue, line width=\plabiclw] (node26).. controls (0.00,0.50) .. (node2346);
\draw[blue, line width=\plabiclw] (node26).. controls (0.87,0.50) .. (node1246);
\draw[blue, line width=\plabiclw] (node34).. controls (-1.73,0.00) .. (node2345);
\draw[blue, line width=\plabiclw] (node45).. controls (-1.30,-0.75) .. (node2345);
\draw[blue, line width=\plabiclw] (node45).. controls (-0.87,-1.50) .. (node3456);
\draw[blue, line width=\plabiclw] (node45).. controls (-0.43,-1.25) .. (node2456);
\draw[blue, line width=\plabiclw] (node46).. controls (0.43,-0.25) .. (node1246);
\draw[blue, line width=\plabiclw] (node46).. controls (-0.00,-1.00) .. (node2456);
\draw[blue, line width=\plabiclw] (node46).. controls (0.43,-1.25) .. (node1456);
\draw[blue, line width=\plabiclw] (node56).. controls (0.87,-1.50) .. (node1456);
\draw[blue, line width=\plabiclw] (node1234).. controls (-0.87,1.50) .. (node23);
\draw[blue, line width=\plabiclw] (node1236).. controls (0.87,1.50) .. (node12);
\draw[blue, line width=\plabiclw] (node1236).. controls (0.87,1.00) .. (node26);
\draw[blue, line width=\plabiclw] (node1236).. controls (0.00,1.50) .. (node23);
\draw[blue, line width=\plabiclw] (node1246).. controls (1.30,0.25) .. (node16);
\draw[blue, line width=\plabiclw] (node1246).. controls (0.43,-0.25) .. (node46);
\draw[blue, line width=\plabiclw] (node1246).. controls (0.87,0.50) .. (node26);
\draw[blue, line width=\plabiclw] (node1256).. controls (1.73,0.00) .. (node16);
\draw[blue, line width=\plabiclw] (node1456).. controls (1.30,-0.75) .. (node16);
\draw[blue, line width=\plabiclw] (node1456).. controls (0.87,-1.50) .. (node56);
\draw[blue, line width=\plabiclw] (node1456).. controls (0.43,-1.25) .. (node46);
\draw[blue, line width=\plabiclw] (node2345).. controls (-1.30,0.25) .. (node24);
\draw[blue, line width=\plabiclw] (node2345).. controls (-1.30,-0.75) .. (node45);
\draw[blue, line width=\plabiclw] (node2345).. controls (-1.73,0.00) .. (node34);
\draw[blue, line width=\plabiclw] (node2346).. controls (-0.87,1.00) .. (node23);
\draw[blue, line width=\plabiclw] (node2346).. controls (0.00,0.50) .. (node26);
\draw[blue, line width=\plabiclw] (node2346).. controls (-0.87,0.50) .. (node24);
\draw[blue, line width=\plabiclw] (node2456).. controls (-0.43,-0.25) .. (node24);
\draw[blue, line width=\plabiclw] (node2456).. controls (-0.00,-1.00) .. (node46);
\draw[blue, line width=\plabiclw] (node2456).. controls (-0.43,-1.25) .. (node45);
\draw[blue, line width=\plabiclw] (node3456).. controls (-0.87,-1.50) .. (node45);
% \draw[blue, line width=\plabiclw,fill=white] (node12) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=white] (node16) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=white] (node23) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=white] (node24) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=white] (node26) circle (2.0pt);
% \draw[blue, line width=\plabiclw,fill=white] (node34) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=white] (node45) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=white] (node46) circle (2.0pt);
% \draw[blue, line width=\plabiclw,fill=white] (node56) circle (2.0pt);
% \draw[blue, line width=\plabiclw,fill=white] (node1234) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=blue] (node1236) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=blue] (node1246) circle (2.0pt);
% \draw[blue, line width=\plabiclw,fill=white] (node1256) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=blue] (node1456) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=blue] (node2345) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=blue] (node2346) circle (2.0pt);
\draw[blue, line width=\plabiclw,fill=blue] (node2456) circle (2.0pt);
% \draw[blue, line width=\plabiclw,fill=white] (node3456) circle (2.0pt);

\boundnode(node12)
\boundnode(node34)
\boundnode(node56)

\boundnode(node1234)
\boundnode(node1256)
\boundnode(node3456)

\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node123) at (0.00,2.00) {$1\,2\,3$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node126) at (1.73,1.00) {$1\,2\,6$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node146) at (0.87,-0.50) {$1\,4\,6$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node156) at (1.73,-1.00) {$1\,5\,6$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node234) at (-1.73,1.00) {$2\,3\,4$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node236) at (0.00,1.00) {$2\,3\,6$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node245) at (-0.87,-0.50) {$2\,4\,5$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node246) at (0.00,0.00) {$2\,4\,6$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node345) at (-1.73,-1.00) {$3\,4\,5$};
\node[draw, ellipse, black, fill=white, scale=1.0,inner sep=0.5pt] (node456) at (-0.00,-2.00) {$4\,5\,6$};
\end{tikzpicture}}
\\
 && \\

$\Acal'$
&
$b$
&
$c$
\\

 && \\

\end{tabular}
